Gentrification, Mobility, and Consumption

We study the effect of localized housing price hikes on renters' mobility, consumption, and credit outcomes. Consistent with a spatial equilibrium model, we find that the consumption responses vary greatly for movers and stayers. While movers increase their consumption, purchase homes, and cars, stayers are relatively unaffected.

==> tables/summ_stats1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{cc}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Total}&\multicolumn{1}{c}{Control}&\multicolumn{1}{c}{Treated}&\multicolumn{1}{c}{Diff.}&\multicolumn{1}{c}{Diff. (w/ FE)}\\
                    &        mean&        mean&        mean&           b         &           b         \\
\midrule
Age                 &       39.79&       39.96&       39.56&        0.40\sym{***}&       -0.00         \\
Credit Score        &      664.50&      668.97&      658.49&       10.48\sym{***}&       -1.08\sym{***}\\
Income              &    35919.54&    36299.37&    35408.16&      891.21\sym{***}&      311.03\sym{***}\\
Consumption         &     3790.92&     3765.05&     3825.73&      -60.68\sym{*}  &       56.89\sym{**} \\
Move Zip            &        0.16&        0.15&        0.17&       -0.02\sym{***}&        0.00         \\
Move CZ             &        0.05&        0.06&        0.05&        0.00\sym{**} &       -0.00         \\
Auto Orig.          &        0.09&        0.09&        0.10&       -0.01\sym{***}&       -0.00\sym{**} \\
Auto Bal.           &     4685.83&     4529.97&     4895.64&     -365.67\sym{***}&     -114.32\sym{***}\\
Current Ch. 7       &        0.10&        0.10&        0.10&        0.00         &       -0.00         \\
Current Ch. 13      &        0.01&        0.01&        0.01&        0.00\sym{***}&        0.00\sym{*}  \\
\midrule
Observations        &      135753&       77888&       57865&      135753         &      132544         \\
\bottomrule
\end{tabular}
}


==> tables/summ_stats1_mv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{cc}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Treated}&\multicolumn{1}{c}{No Move}&\multicolumn{1}{c}{Move (t=0)}&\multicolumn{1}{c}{Diff.}&\multicolumn{1}{c}{Diff. (w/ FE)}\\
                    &        mean&        mean&        mean&           b         &           b         \\
\midrule
Age                 &       39.56&       41.23&       37.26&        3.97\sym{***}&       -0.00\sym{***}\\
Credit Score        &      658.49&      668.94&      645.90&       23.03\sym{***}&       -2.68\sym{***}\\
Income              &    35408.16&    35635.77&    35084.53&      551.24\sym{***}&     1841.73\sym{***}\\
Consumption         &     3825.73&     3866.03&     3741.31&      124.72\sym{*}  &      234.27\sym{***}\\
Move Zip            &        0.17&        0.10&        0.29&       -0.19\sym{***}&        0.18\sym{***}\\
Move CZ             &        0.05&        0.03&        0.10&       -0.08\sym{***}&        0.04\sym{***}\\
Auto Orig.          &        0.10&        0.08&        0.11&       -0.02\sym{***}&        0.00         \\
Auto Bal.           &     4895.64&     4411.01&     5330.34&     -919.33\sym{***}&      198.29\sym{**} \\
Current Ch. 7       &        0.10&        0.09&        0.11&       -0.01\sym{***}&       -0.00\sym{*}  \\
Current Ch. 13      &        0.01&        0.01&        0.01&       -0.00\sym{**} &       -0.00         \\
\midrule
Observations        &       57865&       31432&       10805&       42237         &       41376         \\
\bottomrule
\end{tabular}
}


==> tables/summ_stats2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{cc}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Total}&\multicolumn{1}{c}{Control}&\multicolumn{1}{c}{Treated}&\multicolumn{1}{c}{Diff.}&\multicolumn{1}{c}{Diff. (w/ FE)}\\
                    &        mean&        mean&        mean&           b         &           b         \\
\midrule
Age                 &       47.76&       47.98&       46.82&        1.16\sym{***}&        0.00         \\
Credit Score        &      682.98&      684.54&      676.32&        8.22\sym{***}&        0.51         \\
Income              &    39511.29&    39671.05&    38830.18&      840.87\sym{***}&      207.17\sym{***}\\
Consumption         &     3918.74&     3929.33&     3873.56&       55.77         &       67.73\sym{***}\\
Move Zip            &        0.11&        0.10&        0.13&       -0.03\sym{***}&        0.00         \\
Move CZ             &        0.04&        0.04&        0.03&        0.00         &        0.00         \\
Auto Orig.          &        0.08&        0.08&        0.08&        0.00         &       -0.00         \\
Auto Bal.           &     4118.74&     4174.93&     3879.11&      295.82\sym{***}&       86.98\sym{*}  \\
Current Ch. 7       &        0.09&        0.08&        0.09&       -0.01\sym{**} &       -0.00         \\
Current Ch. 13      &        0.01&        0.01&        0.00&        0.00\sym{***}&        0.00\sym{*}  \\
\midrule
Observations        &      115820&       93822&       21998&      115820         &      114257         \\
\bottomrule
\end{tabular}
}


==> tables/summ_stats2_mv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{cc}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Treated}&\multicolumn{1}{c}{No Move}&\multicolumn{1}{c}{Move (t=0)}&\multicolumn{1}{c}{Diff.}&\multicolumn{1}{c}{Diff. (w/ FE)}\\
                    &        mean&        mean&        mean&           b         &           b         \\
\midrule
Age                 &       46.82&       47.55&       44.75&        2.80\sym{***}&        0.00\sym{**} \\
Credit Score        &      676.32&      684.45&      653.17&       31.28\sym{***}&       -0.75         \\
Income              &    38830.18&    38856.87&    38685.26&      171.61         &     1333.93\sym{***}\\
Consumption         &     3873.56&     3904.91&     3699.97&      204.94\sym{*}  &      197.78\sym{***}\\
Move Zip            &        0.13&        0.09&        0.25&       -0.16\sym{***}&        0.16\sym{***}\\
Move CZ             &        0.03&        0.02&        0.07&       -0.05\sym{***}&        0.03\sym{***}\\
Auto Orig.          &        0.08&        0.07&        0.09&       -0.02\sym{***}&        0.00         \\
Auto Bal.           &     3879.11&     3592.06&     4280.43&     -688.37\sym{***}&      157.09         \\
Current Ch. 7       &        0.09&        0.08&        0.09&       -0.01         &        0.00\sym{*}  \\
Current Ch. 13      &        0.00&        0.00&        0.00&        0.00         &       -0.00         \\
\midrule
Observations        &       21998&       15508&        3020&       18528         &       18317         \\
\bottomrule
\end{tabular}
}


==> tables/summ_stats3.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{cc}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Total}&\multicolumn{1}{c}{Control}&\multicolumn{1}{c}{Treated}&\multicolumn{1}{c}{Diff.}&\multicolumn{1}{c}{Diff. (w/ FE)}\\
                    &        mean&        mean&        mean&           b         &           b         \\
\midrule
Age                 &       43.46&       44.34&       41.56&        2.78\sym{***}&        0.00\sym{***}\\
Credit Score        &      673.01&      677.48&      663.40&       14.08\sym{***}&       -0.49\sym{**} \\
Income              &    37571.21&    38139.71&    36349.61&     1790.10\sym{***}&      256.91\sym{***}\\
Consumption         &     3849.76&     3854.81&     3838.91&       15.91         &       56.80\sym{***}\\
Move Zip            &        0.14&        0.13&        0.16&       -0.04\sym{***}&        0.00         \\
Move CZ             &        0.05&        0.05&        0.05&       -0.00\sym{*}  &       -0.00         \\
Auto Orig.          &        0.09&        0.09&        0.09&       -0.01\sym{***}&       -0.00\sym{**} \\
Auto Bal.           &     4424.75&     4335.97&     4615.64&     -279.67\sym{***}&      -40.70         \\
% Current Ch. 7       &        0.09&        0.09&        0.10&       -0.01\sym{***}&       -0.00         \\
% Current Ch. 13      &        0.01&        0.01&        0.01&        0.00\sym{***}&        0.00\sym{**} \\
\midrule
Observations        &      251573&      171710&       79863&      251573         &      246801         \\
\bottomrule
\end{tabular}
}


==> tables/summ_stats3_mv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{cc}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Treated}&\multicolumn{1}{c}{No Move}&\multicolumn{1}{c}{Move (t=0)}&\multicolumn{1}{c}{Diff.}&\multicolumn{1}{c}{Diff. (w/ FE)}\\
                    &        mean&        mean&        mean&           b         &           b         \\
\midrule
Age                 &       41.56&       43.32&       38.90&        4.42\sym{***}&        0.00\sym{***}\\
Credit Score        &      663.40&      674.06&      647.49&       26.57\sym{***}&       -2.34\sym{***}\\
Income              &    36349.61&    36698.63&    35869.69&      828.94\sym{***}&     1701.70\sym{***}\\
Consumption         &     3838.91&     3878.88&     3732.28&      146.60\sym{**} &      221.09\sym{***}\\
Move Zip            &        0.16&        0.10&        0.28&       -0.18\sym{***}&        0.17\sym{***}\\
Move CZ             &        0.05&        0.02&        0.10&       -0.07\sym{***}&        0.03\sym{***}\\
Auto Orig.          &        0.09&        0.08&        0.10&       -0.02\sym{***}&        0.00         \\
Auto Bal.           &     4615.64&     4140.44&     5100.99&     -960.55\sym{***}&      174.16\sym{***}\\
% Current Ch. 7       &        0.10&        0.09&        0.10&       -0.01\sym{***}&       -0.00         \\
% Current Ch. 13      &        0.01&        0.00&        0.01&       -0.00\sym{**} &       -0.00         \\
\midrule
Observations        &       79863&       46940&       13825&       60765         &       59693         \\
\bottomrule
\end{tabular}

}


==> tables/table_full_comp0_auto_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Auto Bal. & Auto Bal. & Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -128.7*** & -78.16 & -195.9* \\
\vspace{4pt} & \begin{footnotesize}(44.93)\end{footnotesize} & \begin{footnotesize}(52.33)\end{footnotesize} & \begin{footnotesize}(100.5)\end{footnotesize} \\
2 yrs until shock & -159.5*** & -123.3*** & -155.0* \\
\vspace{4pt} & \begin{footnotesize}(36.07)\end{footnotesize} & \begin{footnotesize}(41.41)\end{footnotesize} & \begin{footnotesize}(83.13)\end{footnotesize} \\
shock & 105.3*** & 62.28 & 304.7*** \\
\vspace{4pt} & \begin{footnotesize}(36.58)\end{footnotesize} & \begin{footnotesize}(40.05)\end{footnotesize} & \begin{footnotesize}(84.18)\end{footnotesize} \\
1 yr since shock & 47.50 & -8.185 & 359.5*** \\
\vspace{4pt} & \begin{footnotesize}(45.19)\end{footnotesize} & \begin{footnotesize}(52.33)\end{footnotesize} & \begin{footnotesize}(87.04)\end{footnotesize} \\
2 yrs since shock & -19.85 & -98.41* & 329.8*** \\
\vspace{4pt} & \begin{footnotesize}(50.36)\end{footnotesize} & \begin{footnotesize}(59.82)\end{footnotesize} & \begin{footnotesize}(95.36)\end{footnotesize} \\
3 yrs since shock & -288.9*** & -366.5*** & 89.94 \\
 & \begin{footnotesize}(60.21)\end{footnotesize} & \begin{footnotesize}(73.29)\end{footnotesize} & \begin{footnotesize}(112.6)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 219891 & 195859 & 178192 \\
 Dep. Var Mean & 4598 & 4486 & 4621 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_auto_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Auto Orig. & Auto Orig. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00887*** & -0.00765*** & -0.00953 \\
\vspace{4pt} & \begin{footnotesize}(0.00256)\end{footnotesize} & \begin{footnotesize}(0.00281)\end{footnotesize} & \begin{footnotesize}(0.00657)\end{footnotesize} \\
2 yrs until shock & -0.00469** & -0.00362 & -0.00317 \\
\vspace{4pt} & \begin{footnotesize}(0.00195)\end{footnotesize} & \begin{footnotesize}(0.00226)\end{footnotesize} & \begin{footnotesize}(0.00419)\end{footnotesize} \\
shock & 0.000928 & 0.000314 & 0.0117*** \\
\vspace{4pt} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00224)\end{footnotesize} & \begin{footnotesize}(0.00402)\end{footnotesize} \\
1 yr since shock & -0.00403** & -0.00549** & 0.00104 \\
\vspace{4pt} & \begin{footnotesize}(0.00196)\end{footnotesize} & \begin{footnotesize}(0.00230)\end{footnotesize} & \begin{footnotesize}(0.00390)\end{footnotesize} \\
2 yrs since shock & -0.00588*** & -0.00572** & -0.00295 \\
\vspace{4pt} & \begin{footnotesize}(0.00195)\end{footnotesize} & \begin{footnotesize}(0.00228)\end{footnotesize} & \begin{footnotesize}(0.00398)\end{footnotesize} \\
3 yrs since shock & -0.0113*** & -0.0106*** & -0.00903** \\
 & \begin{footnotesize}(0.00227)\end{footnotesize} & \begin{footnotesize}(0.00267)\end{footnotesize} & \begin{footnotesize}(0.00433)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,483,291 & 1,289,000 & 1,100,845 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 214125 & 191055 & 174070 \\
 Dep. Var Mean & .0825 & .08061 & .08391 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_cc_cond.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Consumption & Consumption & Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 38.46 & 7.684 & -4.909 \\
\vspace{4pt} & \begin{footnotesize}(27.01)\end{footnotesize} & \begin{footnotesize}(32.42)\end{footnotesize} & \begin{footnotesize}(57.71)\end{footnotesize} \\
2 yrs until shock & -0.0469 & -21.59 & -20.87 \\
\vspace{4pt} & \begin{footnotesize}(21.37)\end{footnotesize} & \begin{footnotesize}(25.28)\end{footnotesize} & \begin{footnotesize}(45.74)\end{footnotesize} \\
shock & 70.69*** & 17.45 & 348.1*** \\
\vspace{4pt} & \begin{footnotesize}(22.16)\end{footnotesize} & \begin{footnotesize}(26.01)\end{footnotesize} & \begin{footnotesize}(48.70)\end{footnotesize} \\
1 yr since shock & 148.2*** & 41.56 & 493.8*** \\
\vspace{4pt} & \begin{footnotesize}(26.40)\end{footnotesize} & \begin{footnotesize}(32.36)\end{footnotesize} & \begin{footnotesize}(50.66)\end{footnotesize} \\
2 yrs since shock & 137.8*** & -18.67 & 468.3*** \\
\vspace{4pt} & \begin{footnotesize}(29.86)\end{footnotesize} & \begin{footnotesize}(36.37)\end{footnotesize} & \begin{footnotesize}(55.01)\end{footnotesize} \\
3 yrs since shock & 52.89 & -111.8** & 385.6*** \\
 & \begin{footnotesize}(35.43)\end{footnotesize} & \begin{footnotesize}(44.98)\end{footnotesize} & \begin{footnotesize}(65.14)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 219891 & 195859 & 178192 \\
 Dep. Var Mean & 4155 & 4143 & 4147 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_lauto.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Log Auto Bal. & Log Auto Bal. & Log Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0226 & 0.0395 & -0.0194 \\
\vspace{4pt} & \begin{footnotesize}(0.0208)\end{footnotesize} & \begin{footnotesize}(0.0243)\end{footnotesize} & \begin{footnotesize}(0.0448)\end{footnotesize} \\
2 yrs until shock & -0.0173 & 0.000692 & -0.0300 \\
\vspace{4pt} & \begin{footnotesize}(0.0165)\end{footnotesize} & \begin{footnotesize}(0.0191)\end{footnotesize} & \begin{footnotesize}(0.0369)\end{footnotesize} \\
shock & 0.0298* & 0.00776 & 0.133*** \\
\vspace{4pt} & \begin{footnotesize}(0.0161)\end{footnotesize} & \begin{footnotesize}(0.0178)\end{footnotesize} & \begin{footnotesize}(0.0379)\end{footnotesize} \\
1 yr since shock & 0.0383* & 0.000849 & 0.216*** \\
\vspace{4pt} & \begin{footnotesize}(0.0201)\end{footnotesize} & \begin{footnotesize}(0.0232)\end{footnotesize} & \begin{footnotesize}(0.0389)\end{footnotesize} \\
2 yrs since shock & 0.0370 & -0.0157 & 0.233*** \\
\vspace{4pt} & \begin{footnotesize}(0.0226)\end{footnotesize} & \begin{footnotesize}(0.0270)\end{footnotesize} & \begin{footnotesize}(0.0429)\end{footnotesize} \\
3 yrs since shock & -0.0410 & -0.0870** & 0.134** \\
 & \begin{footnotesize}(0.0289)\end{footnotesize} & \begin{footnotesize}(0.0347)\end{footnotesize} & \begin{footnotesize}(0.0523)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 219891 & 195859 & 178192 \\
 Dep. Var Mean & 2.96 & 2.909 & 3.001 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_lcc.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Log Consumption & Log Consumption & Log Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00555 & -0.0103 & 0.0144 \\
\vspace{4pt} & \begin{footnotesize}(0.00857)\end{footnotesize} & \begin{footnotesize}(0.0102)\end{footnotesize} & \begin{footnotesize}(0.0182)\end{footnotesize} \\
2 yrs until shock & -0.00391 & -0.0145* & 0.00453 \\
\vspace{4pt} & \begin{footnotesize}(0.00728)\end{footnotesize} & \begin{footnotesize}(0.00878)\end{footnotesize} & \begin{footnotesize}(0.0152)\end{footnotesize} \\
shock & 0.0207*** & 0.00452 & 0.0943*** \\
\vspace{4pt} & \begin{footnotesize}(0.00730)\end{footnotesize} & \begin{footnotesize}(0.00849)\end{footnotesize} & \begin{footnotesize}(0.0152)\end{footnotesize} \\
1 yr since shock & 0.0393*** & 0.00647 & 0.144*** \\
\vspace{4pt} & \begin{footnotesize}(0.00799)\end{footnotesize} & \begin{footnotesize}(0.00969)\end{footnotesize} & \begin{footnotesize}(0.0158)\end{footnotesize} \\
2 yrs since shock & 0.0519*** & 0.000925 & 0.164*** \\
\vspace{4pt} & \begin{footnotesize}(0.00874)\end{footnotesize} & \begin{footnotesize}(0.0106)\end{footnotesize} & \begin{footnotesize}(0.0163)\end{footnotesize} \\
3 yrs since shock & 0.0317*** & -0.0154 & 0.121*** \\
 & \begin{footnotesize}(0.0105)\end{footnotesize} & \begin{footnotesize}(0.0131)\end{footnotesize} & \begin{footnotesize}(0.0195)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,372,704 & 1,186,616 & 1,015,439 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 203272 & 180216 & 164462 \\
 Dep. Var Mean & 7.764 & 7.758 & 7.753 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_lmort.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Log Mortgage Bal. & Log Mortgage Bal. & Log Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0135** & -0.0273*** & 0.0819*** \\
\vspace{4pt} & \begin{footnotesize}(0.00588)\end{footnotesize} & \begin{footnotesize}(0.00385)\end{footnotesize} & \begin{footnotesize}(0.0217)\end{footnotesize} \\
2 yrs until shock & 0.00713 & -0.0147*** & 0.0308* \\
\vspace{4pt} & \begin{footnotesize}(0.00440)\end{footnotesize} & \begin{footnotesize}(0.00275)\end{footnotesize} & \begin{footnotesize}(0.0167)\end{footnotesize} \\
shock & -0.0192** & -0.253*** & 1.216*** \\
\vspace{4pt} & \begin{footnotesize}(0.00818)\end{footnotesize} & \begin{footnotesize}(0.00500)\end{footnotesize} & \begin{footnotesize}(0.0345)\end{footnotesize} \\
1 yr since shock & -0.0477*** & -0.516*** & 1.373*** \\
\vspace{4pt} & \begin{footnotesize}(0.0116)\end{footnotesize} & \begin{footnotesize}(0.00709)\end{footnotesize} & \begin{footnotesize}(0.0366)\end{footnotesize} \\
2 yrs since shock & -0.0625*** & -0.738*** & 1.380*** \\
\vspace{4pt} & \begin{footnotesize}(0.0145)\end{footnotesize} & \begin{footnotesize}(0.00862)\end{footnotesize} & \begin{footnotesize}(0.0401)\end{footnotesize} \\
3 yrs since shock & -0.0510** & -1.099*** & 1.423*** \\
 & \begin{footnotesize}(0.0226)\end{footnotesize} & \begin{footnotesize}(0.0137)\end{footnotesize} & \begin{footnotesize}(0.0502)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 219891 & 195859 & 178192 \\
 Dep. Var Mean & .3133 & .2343 & .3641 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_m_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Mortgage Bal. & Mortgage Bal. & Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 269.8** & -341.7*** & 980.7* \\
\vspace{4pt} & \begin{footnotesize}(129.1)\end{footnotesize} & \begin{footnotesize}(68.93)\end{footnotesize} & \begin{footnotesize}(530.6)\end{footnotesize} \\
2 yrs until shock & 114.0 & -175.5*** & 131.9 \\
\vspace{4pt} & \begin{footnotesize}(93.55)\end{footnotesize} & \begin{footnotesize}(49.23)\end{footnotesize} & \begin{footnotesize}(389.8)\end{footnotesize} \\
shock & 1,219*** & -4,141*** & 29,124*** \\
\vspace{4pt} & \begin{footnotesize}(190.1)\end{footnotesize} & \begin{footnotesize}(96.00)\end{footnotesize} & \begin{footnotesize}(905.5)\end{footnotesize} \\
1 yr since shock & 2,148*** & -8,152*** & 32,359*** \\
\vspace{4pt} & \begin{footnotesize}(272.4)\end{footnotesize} & \begin{footnotesize}(132.7)\end{footnotesize} & \begin{footnotesize}(947.7)\end{footnotesize} \\
2 yrs since shock & 3,008*** & -11,499*** & 33,057*** \\
\vspace{4pt} & \begin{footnotesize}(338.0)\end{footnotesize} & \begin{footnotesize}(162.6)\end{footnotesize} & \begin{footnotesize}(1,018)\end{footnotesize} \\
3 yrs since shock & 4,857*** & -16,645*** & 35,050*** \\
 & \begin{footnotesize}(500.4)\end{footnotesize} & \begin{footnotesize}(253.3)\end{footnotesize} & \begin{footnotesize}(1,225)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 219891 & 195859 & 178192 \\
 Dep. Var Mean & 5418 & 3596 & 6067 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp0_m_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Mortgage Orig. & Mortgage Orig. & Mortgage Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.000468 & -0.00431*** & 0.00298* \\
\vspace{4pt} & \begin{footnotesize}(0.000361)\end{footnotesize} & \begin{footnotesize}(0.000193)\end{footnotesize} & \begin{footnotesize}(0.00152)\end{footnotesize} \\
2 yrs until shock & 0.000284 & -0.000522*** & 0.000884 \\
\vspace{4pt} & \begin{footnotesize}(0.000181)\end{footnotesize} & \begin{footnotesize}(0.000109)\end{footnotesize} & \begin{footnotesize}(0.000650)\end{footnotesize} \\
shock & -0.00227*** & -0.0209*** & 0.0897*** \\
\vspace{4pt} & \begin{footnotesize}(0.000688)\end{footnotesize} & \begin{footnotesize}(0.000433)\end{footnotesize} & \begin{footnotesize}(0.00275)\end{footnotesize} \\
1 yr since shock & -0.00158** & -0.0220*** & 0.0235*** \\
\vspace{4pt} & \begin{footnotesize}(0.000742)\end{footnotesize} & \begin{footnotesize}(0.000448)\end{footnotesize} & \begin{footnotesize}(0.00206)\end{footnotesize} \\
2 yrs since shock & -0.000401 & -0.0198*** & 0.0130*** \\
\vspace{4pt} & \begin{footnotesize}(0.000736)\end{footnotesize} & \begin{footnotesize}(0.000433)\end{footnotesize} & \begin{footnotesize}(0.00196)\end{footnotesize} \\
3 yrs since shock & 0.00284** & -0.0222*** & 0.0119*** \\
 & \begin{footnotesize}(0.00115)\end{footnotesize} & \begin{footnotesize}(0.000733)\end{footnotesize} & \begin{footnotesize}(0.00262)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,483,291 & 1,289,000 & 1,100,845 \\
Shock & HPI & HPI and no move & HPI and move \\
No. ID & 214125 & 191055 & 174070 \\
 Dep. Var Mean & .01279 & .009542 & .01418 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_auto_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Auto Bal. & Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -78.16 & -195.9* \\
\vspace{4pt} & \begin{footnotesize}(52.33)\end{footnotesize} & \begin{footnotesize}(100.5)\end{footnotesize} \\
2 yrs until shock & -123.3*** & -155.0* \\
\vspace{4pt} & \begin{footnotesize}(41.41)\end{footnotesize} & \begin{footnotesize}(83.13)\end{footnotesize} \\
shock & 62.28 & 304.7*** \\
\vspace{4pt} & \begin{footnotesize}(40.05)\end{footnotesize} & \begin{footnotesize}(84.18)\end{footnotesize} \\
1 yr since shock & -8.185 & 359.5*** \\
\vspace{4pt} & \begin{footnotesize}(52.33)\end{footnotesize} & \begin{footnotesize}(87.04)\end{footnotesize} \\
2 yrs since shock & -98.41* & 329.8*** \\
\vspace{4pt} & \begin{footnotesize}(59.82)\end{footnotesize} & \begin{footnotesize}(95.36)\end{footnotesize} \\
3 yrs since shock & -366.5*** & 89.94 \\
 & \begin{footnotesize}(73.29)\end{footnotesize} & \begin{footnotesize}(112.6)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 \\
Shock & HPI and no move & HPI and move \\
No. ID & 195859 & 178192 \\
 Dep. Var Mean & 4486 & 4621 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_auto_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Auto Orig. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00765*** & -0.00953 \\
\vspace{4pt} & \begin{footnotesize}(0.00281)\end{footnotesize} & \begin{footnotesize}(0.00657)\end{footnotesize} \\
2 yrs until shock & -0.00362 & -0.00317 \\
\vspace{4pt} & \begin{footnotesize}(0.00226)\end{footnotesize} & \begin{footnotesize}(0.00419)\end{footnotesize} \\
shock & 0.000314 & 0.0117*** \\
\vspace{4pt} & \begin{footnotesize}(0.00224)\end{footnotesize} & \begin{footnotesize}(0.00402)\end{footnotesize} \\
1 yr since shock & -0.00549** & 0.00104 \\
\vspace{4pt} & \begin{footnotesize}(0.00230)\end{footnotesize} & \begin{footnotesize}(0.00390)\end{footnotesize} \\
2 yrs since shock & -0.00572** & -0.00295 \\
\vspace{4pt} & \begin{footnotesize}(0.00228)\end{footnotesize} & \begin{footnotesize}(0.00398)\end{footnotesize} \\
3 yrs since shock & -0.0106*** & -0.00903** \\
 & \begin{footnotesize}(0.00267)\end{footnotesize} & \begin{footnotesize}(0.00433)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,289,000 & 1,100,845 \\
Shock & HPI and no move & HPI and move \\
No. ID & 191055 & 174070 \\
 Dep. Var Mean & .08061 & .08391 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_cc_cond.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Consumption & Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 7.684 & -4.909 \\
\vspace{4pt} & \begin{footnotesize}(32.42)\end{footnotesize} & \begin{footnotesize}(57.71)\end{footnotesize} \\
2 yrs until shock & -21.59 & -20.87 \\
\vspace{4pt} & \begin{footnotesize}(25.28)\end{footnotesize} & \begin{footnotesize}(45.74)\end{footnotesize} \\
shock & 17.45 & 348.1*** \\
\vspace{4pt} & \begin{footnotesize}(26.01)\end{footnotesize} & \begin{footnotesize}(48.70)\end{footnotesize} \\
1 yr since shock & 41.56 & 493.8*** \\
\vspace{4pt} & \begin{footnotesize}(32.36)\end{footnotesize} & \begin{footnotesize}(50.66)\end{footnotesize} \\
2 yrs since shock & -18.67 & 468.3*** \\
\vspace{4pt} & \begin{footnotesize}(36.37)\end{footnotesize} & \begin{footnotesize}(55.01)\end{footnotesize} \\
3 yrs since shock & -111.8** & 385.6*** \\
 & \begin{footnotesize}(44.98)\end{footnotesize} & \begin{footnotesize}(65.14)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 \\
Shock & HPI and no move & HPI and move \\
No. ID & 195859 & 178192 \\
 Dep. Var Mean & 4143 & 4147 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_lauto.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Log Auto Bal. & Log Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0395 & -0.0194 \\
\vspace{4pt} & \begin{footnotesize}(0.0243)\end{footnotesize} & \begin{footnotesize}(0.0448)\end{footnotesize} \\
2 yrs until shock & 0.000692 & -0.0300 \\
\vspace{4pt} & \begin{footnotesize}(0.0191)\end{footnotesize} & \begin{footnotesize}(0.0369)\end{footnotesize} \\
shock & 0.00776 & 0.133*** \\
\vspace{4pt} & \begin{footnotesize}(0.0178)\end{footnotesize} & \begin{footnotesize}(0.0379)\end{footnotesize} \\
1 yr since shock & 0.000849 & 0.216*** \\
\vspace{4pt} & \begin{footnotesize}(0.0232)\end{footnotesize} & \begin{footnotesize}(0.0389)\end{footnotesize} \\
2 yrs since shock & -0.0157 & 0.233*** \\
\vspace{4pt} & \begin{footnotesize}(0.0270)\end{footnotesize} & \begin{footnotesize}(0.0429)\end{footnotesize} \\
3 yrs since shock & -0.0870** & 0.134** \\
 & \begin{footnotesize}(0.0347)\end{footnotesize} & \begin{footnotesize}(0.0523)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 \\
Shock & HPI and no move & HPI and move \\
No. ID & 195859 & 178192 \\
 Dep. Var Mean & 2.909 & 3.001 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_lcc.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Log Consumption & Log Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.0103 & 0.0144 \\
\vspace{4pt} & \begin{footnotesize}(0.0102)\end{footnotesize} & \begin{footnotesize}(0.0182)\end{footnotesize} \\
2 yrs until shock & -0.0145* & 0.00453 \\
\vspace{4pt} & \begin{footnotesize}(0.00878)\end{footnotesize} & \begin{footnotesize}(0.0152)\end{footnotesize} \\
shock & 0.00452 & 0.0943*** \\
\vspace{4pt} & \begin{footnotesize}(0.00849)\end{footnotesize} & \begin{footnotesize}(0.0152)\end{footnotesize} \\
1 yr since shock & 0.00647 & 0.144*** \\
\vspace{4pt} & \begin{footnotesize}(0.00969)\end{footnotesize} & \begin{footnotesize}(0.0158)\end{footnotesize} \\
2 yrs since shock & 0.000925 & 0.164*** \\
\vspace{4pt} & \begin{footnotesize}(0.0106)\end{footnotesize} & \begin{footnotesize}(0.0163)\end{footnotesize} \\
3 yrs since shock & -0.0154 & 0.121*** \\
 & \begin{footnotesize}(0.0131)\end{footnotesize} & \begin{footnotesize}(0.0195)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,186,616 & 1,015,439 \\
Shock & HPI and no move & HPI and move \\
No. ID & 180216 & 164462 \\
 Dep. Var Mean & 7.758 & 7.753 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_lmort.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Log Mortgage Bal. & Log Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.0273*** & 0.0819*** \\
\vspace{4pt} & \begin{footnotesize}(0.00385)\end{footnotesize} & \begin{footnotesize}(0.0217)\end{footnotesize} \\
2 yrs until shock & -0.0147*** & 0.0308* \\
\vspace{4pt} & \begin{footnotesize}(0.00275)\end{footnotesize} & \begin{footnotesize}(0.0167)\end{footnotesize} \\
shock & -0.253*** & 1.216*** \\
\vspace{4pt} & \begin{footnotesize}(0.00500)\end{footnotesize} & \begin{footnotesize}(0.0345)\end{footnotesize} \\
1 yr since shock & -0.516*** & 1.373*** \\
\vspace{4pt} & \begin{footnotesize}(0.00709)\end{footnotesize} & \begin{footnotesize}(0.0366)\end{footnotesize} \\
2 yrs since shock & -0.738*** & 1.380*** \\
\vspace{4pt} & \begin{footnotesize}(0.00862)\end{footnotesize} & \begin{footnotesize}(0.0401)\end{footnotesize} \\
3 yrs since shock & -1.099*** & 1.423*** \\
 & \begin{footnotesize}(0.0137)\end{footnotesize} & \begin{footnotesize}(0.0502)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 \\
Shock & HPI and no move & HPI and move \\
No. ID & 195859 & 178192 \\
 Dep. Var Mean & .2343 & .3641 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_m_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Mortgage Bal. & Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -341.7*** & 980.7* \\
\vspace{4pt} & \begin{footnotesize}(68.93)\end{footnotesize} & \begin{footnotesize}(530.6)\end{footnotesize} \\
2 yrs until shock & -175.5*** & 131.9 \\
\vspace{4pt} & \begin{footnotesize}(49.23)\end{footnotesize} & \begin{footnotesize}(389.8)\end{footnotesize} \\
shock & -4,141*** & 29,124*** \\
\vspace{4pt} & \begin{footnotesize}(96.00)\end{footnotesize} & \begin{footnotesize}(905.5)\end{footnotesize} \\
1 yr since shock & -8,152*** & 32,359*** \\
\vspace{4pt} & \begin{footnotesize}(132.7)\end{footnotesize} & \begin{footnotesize}(947.7)\end{footnotesize} \\
2 yrs since shock & -11,499*** & 33,057*** \\
\vspace{4pt} & \begin{footnotesize}(162.6)\end{footnotesize} & \begin{footnotesize}(1,018)\end{footnotesize} \\
3 yrs since shock & -16,645*** & 35,050*** \\
 & \begin{footnotesize}(253.3)\end{footnotesize} & \begin{footnotesize}(1,225)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 \\
Shock & HPI and no move & HPI and move \\
No. ID & 195859 & 178192 \\
 Dep. Var Mean & 3596 & 6067 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_comp1_m_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcc} \hline
 & (1) & (2) \\
VARIABLES & Mortgage Orig. & Mortgage Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00431*** & 0.00298* \\
\vspace{4pt} & \begin{footnotesize}(0.000193)\end{footnotesize} & \begin{footnotesize}(0.00152)\end{footnotesize} \\
2 yrs until shock & -0.000522*** & 0.000884 \\
\vspace{4pt} & \begin{footnotesize}(0.000109)\end{footnotesize} & \begin{footnotesize}(0.000650)\end{footnotesize} \\
shock & -0.0209*** & 0.0897*** \\
\vspace{4pt} & \begin{footnotesize}(0.000433)\end{footnotesize} & \begin{footnotesize}(0.00275)\end{footnotesize} \\
1 yr since shock & -0.0220*** & 0.0235*** \\
\vspace{4pt} & \begin{footnotesize}(0.000448)\end{footnotesize} & \begin{footnotesize}(0.00206)\end{footnotesize} \\
2 yrs since shock & -0.0198*** & 0.0130*** \\
\vspace{4pt} & \begin{footnotesize}(0.000433)\end{footnotesize} & \begin{footnotesize}(0.00196)\end{footnotesize} \\
3 yrs since shock & -0.0222*** & 0.0119*** \\
 & \begin{footnotesize}(0.000733)\end{footnotesize} & \begin{footnotesize}(0.00262)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,289,000 & 1,100,845 \\
Shock & HPI and no move & HPI and move \\
No. ID & 191055 & 174070 \\
 Dep. Var Mean & .009542 & .01418 \\ \hline
\multicolumn{3}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{3}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_hpi.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00555 & 0.0135** & -0.000468 & 0.0226 & -0.00887*** \\
\vspace{4pt} & \begin{footnotesize}(0.00857)\end{footnotesize} & \begin{footnotesize}(0.00588)\end{footnotesize} & \begin{footnotesize}(0.000361)\end{footnotesize} & \begin{footnotesize}(0.0208)\end{footnotesize} & \begin{footnotesize}(0.00256)\end{footnotesize} \\
2 yrs until shock & -0.00391 & 0.00713 & 0.000284 & -0.0173 & -0.00469** \\
\vspace{4pt} & \begin{footnotesize}(0.00728)\end{footnotesize} & \begin{footnotesize}(0.00440)\end{footnotesize} & \begin{footnotesize}(0.000181)\end{footnotesize} & \begin{footnotesize}(0.0165)\end{footnotesize} & \begin{footnotesize}(0.00195)\end{footnotesize} \\
shock & 0.0207*** & -0.0192** & -0.00227*** & 0.0298* & 0.000928 \\
\vspace{4pt} & \begin{footnotesize}(0.00730)\end{footnotesize} & \begin{footnotesize}(0.00818)\end{footnotesize} & \begin{footnotesize}(0.000688)\end{footnotesize} & \begin{footnotesize}(0.0161)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} \\
1 yr since shock & 0.0393*** & -0.0477*** & -0.00158** & 0.0383* & -0.00403** \\
\vspace{4pt} & \begin{footnotesize}(0.00799)\end{footnotesize} & \begin{footnotesize}(0.0116)\end{footnotesize} & \begin{footnotesize}(0.000742)\end{footnotesize} & \begin{footnotesize}(0.0201)\end{footnotesize} & \begin{footnotesize}(0.00196)\end{footnotesize} \\
2 yrs since shock & 0.0519*** & -0.0625*** & -0.000401 & 0.0370 & -0.00588*** \\
\vspace{4pt} & \begin{footnotesize}(0.00874)\end{footnotesize} & \begin{footnotesize}(0.0145)\end{footnotesize} & \begin{footnotesize}(0.000736)\end{footnotesize} & \begin{footnotesize}(0.0226)\end{footnotesize} & \begin{footnotesize}(0.00195)\end{footnotesize} \\
3 yrs since shock & 0.0317*** & -0.0510** & 0.00284** & -0.0410 & -0.0113*** \\
 & \begin{footnotesize}(0.0105)\end{footnotesize} & \begin{footnotesize}(0.0226)\end{footnotesize} & \begin{footnotesize}(0.00115)\end{footnotesize} & \begin{footnotesize}(0.0289)\end{footnotesize} & \begin{footnotesize}(0.00227)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,372,704 & 1,617,767 & 1,483,291 & 1,617,767 & 1,483,291 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 203272 & 219891 & 214125 & 219891 & 214125 \\
 Dep. Var Mean & 7.764 & .3133 & .01279 & 2.96 & .0825 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_full_hpi_cz0.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00512 & -0.00945 & -0.000632 & 0.0424 & 0.00114 \\
\vspace{4pt} & \begin{footnotesize}(0.0156)\end{footnotesize} & \begin{footnotesize}(0.0105)\end{footnotesize} & \begin{footnotesize}(0.000629)\end{footnotesize} & \begin{footnotesize}(0.0373)\end{footnotesize} & \begin{footnotesize}(0.00420)\end{footnotesize} \\
2 yrs until shock & 0.00607 & -0.00376 & -2.74e-05 & 0.00296 & -0.00258 \\
\vspace{4pt} & \begin{footnotesize}(0.0129)\end{footnotesize} & \begin{footnotesize}(0.00776)\end{footnotesize} & \begin{footnotesize}(0.000327)\end{footnotesize} & \begin{footnotesize}(0.0305)\end{footnotesize} & \begin{footnotesize}(0.00343)\end{footnotesize} \\
shock & -0.00604 & -0.0336** & -0.00326*** & 0.0517* & 0.00604* \\
\vspace{4pt} & \begin{footnotesize}(0.0130)\end{footnotesize} & \begin{footnotesize}(0.0146)\end{footnotesize} & \begin{footnotesize}(0.00125)\end{footnotesize} & \begin{footnotesize}(0.0289)\end{footnotesize} & \begin{footnotesize}(0.00359)\end{footnotesize} \\
1 yr since shock & 0.00454 & -0.0405** & -0.000719 & 0.0719** & 0.00367 \\
\vspace{4pt} & \begin{footnotesize}(0.0144)\end{footnotesize} & \begin{footnotesize}(0.0196)\end{footnotesize} & \begin{footnotesize}(0.00130)\end{footnotesize} & \begin{footnotesize}(0.0358)\end{footnotesize} & \begin{footnotesize}(0.00345)\end{footnotesize} \\
2 yrs since shock & 0.0130 & -0.0681*** & -0.00144 & 0.103** & 0.00560 \\
\vspace{4pt} & \begin{footnotesize}(0.0155)\end{footnotesize} & \begin{footnotesize}(0.0250)\end{footnotesize} & \begin{footnotesize}(0.00135)\end{footnotesize} & \begin{footnotesize}(0.0404)\end{footnotesize} & \begin{footnotesize}(0.00352)\end{footnotesize} \\
3 yrs since shock & 0.0126 & -0.135*** & -0.00107 & 0.149*** & 0.000292 \\
 & \begin{footnotesize}(0.0198)\end{footnotesize} & \begin{footnotesize}(0.0415)\end{footnotesize} & \begin{footnotesize}(0.00230)\end{footnotesize} & \begin{footnotesize}(0.0552)\end{footnotesize} & \begin{footnotesize}(0.00424)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,356,571 & 1,598,597 & 1,465,751 & 1,598,597 & 1,465,751 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 200952 & 217390 & 211668 & 217390 & 211668 \\
Dep. Var Mean & 7.763 & .3131 & .01281 & 2.963 & .08244 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_full_hpi_cz1.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00305 & -0.0675*** & -0.00135** & 0.0622* & 0.00130 \\
\vspace{4pt} & \begin{footnotesize}(0.0150)\end{footnotesize} & \begin{footnotesize}(0.0119)\end{footnotesize} & \begin{footnotesize}(0.000680)\end{footnotesize} & \begin{footnotesize}(0.0355)\end{footnotesize} & \begin{footnotesize}(0.00413)\end{footnotesize} \\
2 yrs until shock & 0.000671 & -0.0357*** & -0.00171*** & 9.62e-05 & -0.00240 \\
\vspace{4pt} & \begin{footnotesize}(0.0127)\end{footnotesize} & \begin{footnotesize}(0.00891)\end{footnotesize} & \begin{footnotesize}(0.000392)\end{footnotesize} & \begin{footnotesize}(0.0298)\end{footnotesize} & \begin{footnotesize}(0.00335)\end{footnotesize} \\
shock & -0.00778 & -0.0170 & 0.000421 & 0.0585** & 0.00604* \\
\vspace{4pt} & \begin{footnotesize}(0.0129)\end{footnotesize} & \begin{footnotesize}(0.0154)\end{footnotesize} & \begin{footnotesize}(0.00129)\end{footnotesize} & \begin{footnotesize}(0.0288)\end{footnotesize} & \begin{footnotesize}(0.00350)\end{footnotesize} \\
1 yr since shock & 0.00373 & -0.0126 & 0.000614 & 0.0642* & 0.00322 \\
\vspace{4pt} & \begin{footnotesize}(0.0139)\end{footnotesize} & \begin{footnotesize}(0.0196)\end{footnotesize} & \begin{footnotesize}(0.00135)\end{footnotesize} & \begin{footnotesize}(0.0347)\end{footnotesize} & \begin{footnotesize}(0.00335)\end{footnotesize} \\
2 yrs since shock & 0.0214 & -0.0332 & -0.00271** & 0.0920** & 0.00471 \\
\vspace{4pt} & \begin{footnotesize}(0.0146)\end{footnotesize} & \begin{footnotesize}(0.0234)\end{footnotesize} & \begin{footnotesize}(0.00135)\end{footnotesize} & \begin{footnotesize}(0.0383)\end{footnotesize} & \begin{footnotesize}(0.00339)\end{footnotesize} \\
3 yrs since shock & 0.0111 & -0.0471 & -0.00268 & 0.123** & 0.00270 \\
 & \begin{footnotesize}(0.0177)\end{footnotesize} & \begin{footnotesize}(0.0358)\end{footnotesize} & \begin{footnotesize}(0.00216)\end{footnotesize} & \begin{footnotesize}(0.0486)\end{footnotesize} & \begin{footnotesize}(0.00389)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,356,559 & 1,598,636 & 1,465,896 & 1,598,636 & 1,465,896 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 201150 & 217634 & 211895 & 217634 & 211895 \\
Dep. Var Mean & 7.763 & .3148 & .01284 & 2.963 & .08248 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_full_hpi_match.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00230 & -0.00317 & -0.000333 & 0.100** & 0.00466 \\
\vspace{4pt} & \begin{footnotesize}(0.0186)\end{footnotesize} & \begin{footnotesize}(0.0122)\end{footnotesize} & \begin{footnotesize}(0.000767)\end{footnotesize} & \begin{footnotesize}(0.0427)\end{footnotesize} & \begin{footnotesize}(0.00491)\end{footnotesize} \\
2 yrs until shock & 0.0255* & -0.000782 & -3.09e-05 & 0.0239 & -0.00355 \\
\vspace{4pt} & \begin{footnotesize}(0.0149)\end{footnotesize} & \begin{footnotesize}(0.00916)\end{footnotesize} & \begin{footnotesize}(0.000398)\end{footnotesize} & \begin{footnotesize}(0.0341)\end{footnotesize} & \begin{footnotesize}(0.00421)\end{footnotesize} \\
shock & 0.000362 & -0.00287 & -0.000455 & -0.00776 & 0.00397 \\
\vspace{4pt} & \begin{footnotesize}(0.0154)\end{footnotesize} & \begin{footnotesize}(0.0188)\end{footnotesize} & \begin{footnotesize}(0.00169)\end{footnotesize} & \begin{footnotesize}(0.0328)\end{footnotesize} & \begin{footnotesize}(0.00424)\end{footnotesize} \\
1 yr since shock & -0.00851 & 0.00150 & 0.000806 & -0.0383 & 0.000375 \\
\vspace{4pt} & \begin{footnotesize}(0.0172)\end{footnotesize} & \begin{footnotesize}(0.0253)\end{footnotesize} & \begin{footnotesize}(0.00174)\end{footnotesize} & \begin{footnotesize}(0.0422)\end{footnotesize} & \begin{footnotesize}(0.00419)\end{footnotesize} \\
2 yrs since shock & -0.0110 & -0.0255 & -0.00187 & -0.0331 & 0.00390 \\
\vspace{4pt} & \begin{footnotesize}(0.0185)\end{footnotesize} & \begin{footnotesize}(0.0331)\end{footnotesize} & \begin{footnotesize}(0.00184)\end{footnotesize} & \begin{footnotesize}(0.0496)\end{footnotesize} & \begin{footnotesize}(0.00422)\end{footnotesize} \\
3 yrs since shock & -0.0190 & -0.0343 & 0.00116 & 0.0522 & 0.00221 \\
 & \begin{footnotesize}(0.0236)\end{footnotesize} & \begin{footnotesize}(0.0573)\end{footnotesize} & \begin{footnotesize}(0.00306)\end{footnotesize} & \begin{footnotesize}(0.0674)\end{footnotesize} & \begin{footnotesize}(0.00522)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 280,423 & 328,651 & 297,717 & 328,651 & 297,717 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 47,898 & 51,481 & 51,373 & 51,481 & 51,373 \\
Dep. Var Mean & 7.883 & .3415 & .01377 & 2.743 & .07303 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_hpi_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00481 & 0.0114 &  & -0.0323 &  \\
\vspace{4pt} & \begin{footnotesize}(0.0109)\end{footnotesize} & \begin{footnotesize}(0.00833)\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}(0.0261)\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
2 yrs until shock & -0.0114 & 0.00670 & 0.000278 & -0.0295 & -0.00173 \\
\vspace{4pt} & \begin{footnotesize}(0.00941)\end{footnotesize} & \begin{footnotesize}(0.00621)\end{footnotesize} & \begin{footnotesize}(0.000252)\end{footnotesize} & \begin{footnotesize}(0.0209)\end{footnotesize} & \begin{footnotesize}(0.00252)\end{footnotesize} \\
shock & 0.0314*** & -0.0265** & -0.00331*** & 0.0482** & 0.000788 \\
\vspace{4pt} & \begin{footnotesize}(0.00921)\end{footnotesize} & \begin{footnotesize}(0.0113)\end{footnotesize} & \begin{footnotesize}(0.000948)\end{footnotesize} & \begin{footnotesize}(0.0204)\end{footnotesize} & \begin{footnotesize}(0.00253)\end{footnotesize} \\
1 yr since shock & 0.0502*** & -0.0685*** & -0.00284*** & 0.0303 & -0.00630** \\
\vspace{4pt} & \begin{footnotesize}(0.0103)\end{footnotesize} & \begin{footnotesize}(0.0157)\end{footnotesize} & \begin{footnotesize}(0.00101)\end{footnotesize} & \begin{footnotesize}(0.0248)\end{footnotesize} & \begin{footnotesize}(0.00245)\end{footnotesize} \\
2 yrs since shock & 0.0564*** & -0.1000*** & -0.00151 & 0.00334 & -0.0105*** \\
\vspace{4pt} & \begin{footnotesize}(0.0108)\end{footnotesize} & \begin{footnotesize}(0.0193)\end{footnotesize} & \begin{footnotesize}(0.00101)\end{footnotesize} & \begin{footnotesize}(0.0281)\end{footnotesize} & \begin{footnotesize}(0.00244)\end{footnotesize} \\
3 yrs since shock & 0.0349*** & -0.0671*** & 0.00218* & -0.0533* & -0.0122*** \\
 & \begin{footnotesize}(0.0114)\end{footnotesize} & \begin{footnotesize}(0.0242)\end{footnotesize} & \begin{footnotesize}(0.00115)\end{footnotesize} & \begin{footnotesize}(0.0313)\end{footnotesize} & \begin{footnotesize}(0.00251)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 759,160 & 910,279 & 775,803 & 910,279 & 775,803 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 151337 & 166805 & 158617 & 166805 & 158617 \\
Dep. Var Mean & 7.774 & .4267 & .01775 & 2.992 & .08243 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_hpi_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0241* & 0.0158*** & 0.000745*** & 0.124*** & -0.00758** \\
\vspace{4pt} & \begin{footnotesize}(0.0137)\end{footnotesize} & \begin{footnotesize}(0.00614)\end{footnotesize} & \begin{footnotesize}(0.000275)\end{footnotesize} & \begin{footnotesize}(0.0339)\end{footnotesize} & \begin{footnotesize}(0.00299)\end{footnotesize} \\
2 yrs until shock & 0.00915 & 0.00730 & 0.000297 & 0.00543 & -0.00999*** \\
\vspace{4pt} & \begin{footnotesize}(0.0117)\end{footnotesize} & \begin{footnotesize}(0.00461)\end{footnotesize} & \begin{footnotesize}(0.000213)\end{footnotesize} & \begin{footnotesize}(0.0265)\end{footnotesize} & \begin{footnotesize}(0.00311)\end{footnotesize} \\
shock & 0.00195 & -0.00567 & -0.000415 & -0.00312 & 0.00120 \\
\vspace{4pt} & \begin{footnotesize}(0.0116)\end{footnotesize} & \begin{footnotesize}(0.00975)\end{footnotesize} & \begin{footnotesize}(0.000831)\end{footnotesize} & \begin{footnotesize}(0.0256)\end{footnotesize} & \begin{footnotesize}(0.00313)\end{footnotesize} \\
1 yr since shock & 0.0210 & -0.0101 & 0.000714 & 0.0544 & 0.000214 \\
\vspace{4pt} & \begin{footnotesize}(0.0130)\end{footnotesize} & \begin{footnotesize}(0.0142)\end{footnotesize} & \begin{footnotesize}(0.000953)\end{footnotesize} & \begin{footnotesize}(0.0331)\end{footnotesize} & \begin{footnotesize}(0.00316)\end{footnotesize} \\
2 yrs since shock & 0.0449*** & -0.000855 & 0.00160 & 0.0961*** & 0.00191 \\
 & \begin{footnotesize}(0.0146)\end{footnotesize} & \begin{footnotesize}(0.0186)\end{footnotesize} & \begin{footnotesize}(0.00101)\end{footnotesize} & \begin{footnotesize}(0.0370)\end{footnotesize} & \begin{footnotesize}(0.00324)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 613,544 & 707,488 & 707,488 & 707,488 & 707,488 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 132924 & 145855 & 145855 & 145855 & 145855 \\
Dep. Var Mean & 7.751 & .1674 & .007346 & 2.918 & .08259 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_move.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00887*** & -0.000613 & 0.0117*** & 0.00724*** & 0.00813*** \\
\vspace{4pt} & \begin{footnotesize}(0.00340)\end{footnotesize} & \begin{footnotesize}(0.00182)\end{footnotesize} & \begin{footnotesize}(0.00263)\end{footnotesize} & \begin{footnotesize}(0.00130)\end{footnotesize} & \begin{footnotesize}(0.00136)\end{footnotesize} \\
2 yrs until shock & 0.00471** & -0.000932 & 0.00387** & 0.00156 & 0.00282*** \\
\vspace{4pt} & \begin{footnotesize}(0.00231)\end{footnotesize} & \begin{footnotesize}(0.00138)\end{footnotesize} & \begin{footnotesize}(0.00184)\end{footnotesize} & \begin{footnotesize}(0.000977)\end{footnotesize} & \begin{footnotesize}(0.00102)\end{footnotesize} \\
shock & -0.000976 & -0.00243 & 0.0145*** & 0.0151*** & 0.0198*** \\
\vspace{4pt} & \begin{footnotesize}(0.00261)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} & \begin{footnotesize}(0.00199)\end{footnotesize} & \begin{footnotesize}(0.00111)\end{footnotesize} & \begin{footnotesize}(0.00116)\end{footnotesize} \\
1 yr since shock & -0.00500** & 0.000481 & 0.00685*** & 0.0125*** & 0.0162*** \\
\vspace{4pt} & \begin{footnotesize}(0.00234)\end{footnotesize} & \begin{footnotesize}(0.00140)\end{footnotesize} & \begin{footnotesize}(0.00194)\end{footnotesize} & \begin{footnotesize}(0.00104)\end{footnotesize} & \begin{footnotesize}(0.00108)\end{footnotesize} \\
2 yrs since shock & 0.000120 & 0.00253* & 0.00722*** & 0.0110*** & 0.0142*** \\
\vspace{4pt} & \begin{footnotesize}(0.00228)\end{footnotesize} & \begin{footnotesize}(0.00136)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00102)\end{footnotesize} & \begin{footnotesize}(0.00104)\end{footnotesize} \\
3 yrs since shock & 0.000325 & 0.00177 & 0.00617** & 0.00852*** & 0.0106*** \\
 & \begin{footnotesize}(0.00286)\end{footnotesize} & \begin{footnotesize}(0.00169)\end{footnotesize} & \begin{footnotesize}(0.00243)\end{footnotesize} & \begin{footnotesize}(0.00124)\end{footnotesize} & \begin{footnotesize}(0.00129)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,483,291 & 1,465,074 & 1,483,066 & 1,483,066 & 1,465,647 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 214125 & 211737 & 214114 & 214114 & 211842 \\
 Dep. Var Mean & .1407 & .04455 & .07097 & .02227 & .02297 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_full_move_cz0.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00529 & 0.00224 & 0.0112*** & 0.00285 & 0.00290 \\
\vspace{4pt} & \begin{footnotesize}(0.00584)\end{footnotesize} & \begin{footnotesize}(0.00307)\end{footnotesize} & \begin{footnotesize}(0.00425)\end{footnotesize} & \begin{footnotesize}(0.00217)\end{footnotesize} & \begin{footnotesize}(0.00213)\end{footnotesize} \\
2 yrs until shock & 0.00421 & 0.00260 & 0.00657** & 0.00163 & 0.00235 \\
\vspace{4pt} & \begin{footnotesize}(0.00420)\end{footnotesize} & \begin{footnotesize}(0.00246)\end{footnotesize} & \begin{footnotesize}(0.00309)\end{footnotesize} & \begin{footnotesize}(0.00164)\end{footnotesize} & \begin{footnotesize}(0.00174)\end{footnotesize} \\
shock & 0.00790 & -0.000955 & -0.00633 & -0.00291 & -0.00511** \\
\vspace{4pt} & \begin{footnotesize}(0.00561)\end{footnotesize} & \begin{footnotesize}(0.00271)\end{footnotesize} & \begin{footnotesize}(0.00411)\end{footnotesize} & \begin{footnotesize}(0.00202)\end{footnotesize} & \begin{footnotesize}(0.00215)\end{footnotesize} \\
1 yr since shock & 0.00329 & 0.00267 & -0.00850** & -0.00211 & -0.00250 \\
\vspace{4pt} & \begin{footnotesize}(0.00445)\end{footnotesize} & \begin{footnotesize}(0.00242)\end{footnotesize} & \begin{footnotesize}(0.00371)\end{footnotesize} & \begin{footnotesize}(0.00184)\end{footnotesize} & \begin{footnotesize}(0.00189)\end{footnotesize} \\
2 yrs since shock & 0.0101** & 0.00468** & -0.00473 & 0.000436 & 0.000106 \\
\vspace{4pt} & \begin{footnotesize}(0.00416)\end{footnotesize} & \begin{footnotesize}(0.00230)\end{footnotesize} & \begin{footnotesize}(0.00363)\end{footnotesize} & \begin{footnotesize}(0.00171)\end{footnotesize} & \begin{footnotesize}(0.00175)\end{footnotesize} \\
3 yrs since shock & 0.00918* & 0.00500 & -0.00630 & 1.57e-05 & 0.000331 \\
 & \begin{footnotesize}(0.00539)\end{footnotesize} & \begin{footnotesize}(0.00304)\end{footnotesize} & \begin{footnotesize}(0.00465)\end{footnotesize} & \begin{footnotesize}(0.00237)\end{footnotesize} & \begin{footnotesize}(0.00238)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,465,751 & 1,464,146 & 1,465,540 & 1,465,540 & 1,464,458 \\
No. ID & 211668 & 211528 & 211657 & 211657 & 211570 \\
Dep. Var Mean & .1404 & .04454 & .07076 & .02251 & .02297 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_full_move_cz1.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00426 & 0.000598 & 0.00648 & -0.00219 & -0.00539** \\
\vspace{4pt} & \begin{footnotesize}(0.00570)\end{footnotesize} & \begin{footnotesize}(0.00325)\end{footnotesize} & \begin{footnotesize}(0.00419)\end{footnotesize} & \begin{footnotesize}(0.00226)\end{footnotesize} & \begin{footnotesize}(0.00222)\end{footnotesize} \\
2 yrs until shock & 0.00148 & -0.000280 & -0.00193 & -0.00526*** & -0.00685*** \\
\vspace{4pt} & \begin{footnotesize}(0.00415)\end{footnotesize} & \begin{footnotesize}(0.00255)\end{footnotesize} & \begin{footnotesize}(0.00309)\end{footnotesize} & \begin{footnotesize}(0.00173)\end{footnotesize} & \begin{footnotesize}(0.00179)\end{footnotesize} \\
shock & 0.0167*** & 0.00513 & 0.0317*** & 0.0329*** & 0.0410*** \\
\vspace{4pt} & \begin{footnotesize}(0.00551)\end{footnotesize} & \begin{footnotesize}(0.00331)\end{footnotesize} & \begin{footnotesize}(0.00405)\end{footnotesize} & \begin{footnotesize}(0.00240)\end{footnotesize} & \begin{footnotesize}(0.00244)\end{footnotesize} \\
1 yr since shock & 0.00543 & 0.00557** & -0.00119 & 0.00483** & 0.00714*** \\
\vspace{4pt} & \begin{footnotesize}(0.00440)\end{footnotesize} & \begin{footnotesize}(0.00281)\end{footnotesize} & \begin{footnotesize}(0.00363)\end{footnotesize} & \begin{footnotesize}(0.00203)\end{footnotesize} & \begin{footnotesize}(0.00196)\end{footnotesize} \\
2 yrs since shock & 0.00948** & 0.00638** & -0.0177*** & -0.0111*** & -0.0150*** \\
\vspace{4pt} & \begin{footnotesize}(0.00422)\end{footnotesize} & \begin{footnotesize}(0.00274)\end{footnotesize} & \begin{footnotesize}(0.00362)\end{footnotesize} & \begin{footnotesize}(0.00199)\end{footnotesize} & \begin{footnotesize}(0.00192)\end{footnotesize} \\
3 yrs since shock & 0.00372 & 0.00322 & -0.0403*** & -0.0331*** & -0.0418*** \\
 & \begin{footnotesize}(0.00540)\end{footnotesize} & \begin{footnotesize}(0.00393)\end{footnotesize} & \begin{footnotesize}(0.00459)\end{footnotesize} & \begin{footnotesize}(0.00291)\end{footnotesize} & \begin{footnotesize}(0.00293)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,465,896 & 1,464,820 & 1,465,684 & 1,465,684 & 1,464,687 \\
No. ID & 211895 & 211727 & 211883 & 211883 & 211708 \\
Dep. Var Mean & .1403 & .0445 & .07075 & .02249 & .02294 \\
 CZ x Yr FE & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_full_move_match.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00242 & 0.000459 & 0.0105** & 0.00203 & 0.00494* \\
\vspace{4pt} & \begin{footnotesize}(0.00686)\end{footnotesize} & \begin{footnotesize}(0.00374)\end{footnotesize} & \begin{footnotesize}(0.00501)\end{footnotesize} & \begin{footnotesize}(0.00264)\end{footnotesize} & \begin{footnotesize}(0.00257)\end{footnotesize} \\
2 yrs until shock & 0.00285 & -0.000231 & 0.00492 & -0.000823 & 0.00243 \\
\vspace{4pt} & \begin{footnotesize}(0.00484)\end{footnotesize} & \begin{footnotesize}(0.00295)\end{footnotesize} & \begin{footnotesize}(0.00361)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00209)\end{footnotesize} \\
shock & 0.00934 & -0.00239 & -0.00714 & -0.00445* & -0.00354 \\
\vspace{4pt} & \begin{footnotesize}(0.00652)\end{footnotesize} & \begin{footnotesize}(0.00328)\end{footnotesize} & \begin{footnotesize}(0.00473)\end{footnotesize} & \begin{footnotesize}(0.00239)\end{footnotesize} & \begin{footnotesize}(0.00249)\end{footnotesize} \\
1 yr since shock & 0.00103 & 0.00148 & -0.0143*** & -0.00391* & -0.000845 \\
\vspace{4pt} & \begin{footnotesize}(0.00556)\end{footnotesize} & \begin{footnotesize}(0.00303)\end{footnotesize} & \begin{footnotesize}(0.00445)\end{footnotesize} & \begin{footnotesize}(0.00228)\end{footnotesize} & \begin{footnotesize}(0.00232)\end{footnotesize} \\
2 yrs since shock & 0.00910* & 0.00505* & -0.00670 & 0.00114 & 0.00337 \\
\vspace{4pt} & \begin{footnotesize}(0.00510)\end{footnotesize} & \begin{footnotesize}(0.00287)\end{footnotesize} & \begin{footnotesize}(0.00429)\end{footnotesize} & \begin{footnotesize}(0.00216)\end{footnotesize} & \begin{footnotesize}(0.00215)\end{footnotesize} \\
3 yrs since shock & 0.00707 & 0.00477 & -0.00696 & -6.26e-05 & 0.00195 \\
 & \begin{footnotesize}(0.00639)\end{footnotesize} & \begin{footnotesize}(0.00373)\end{footnotesize} & \begin{footnotesize}(0.00543)\end{footnotesize} & \begin{footnotesize}(0.00291)\end{footnotesize} & \begin{footnotesize}(0.00296)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 297,717 & 297,326 & 297,681 & 297,681 & 297,435 \\
No. ID & 51,373 & 51,356 & 51,373 & 51,373 & 51,366 \\
Dep. Var Mean & .1361 & .03899 & .06997 & .02056 & .02118 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_move_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
2 yrs until shock & 0.00532* & -0.00206 & 0.00536** & 0.00190 & 0.00269** \\
\vspace{4pt} & \begin{footnotesize}(0.00299)\end{footnotesize} & \begin{footnotesize}(0.00183)\end{footnotesize} & \begin{footnotesize}(0.00234)\end{footnotesize} & \begin{footnotesize}(0.00132)\end{footnotesize} & \begin{footnotesize}(0.00134)\end{footnotesize} \\
shock & -0.00215 & -0.00321 & 0.0204*** & 0.0196*** & 0.0242*** \\
\vspace{4pt} & \begin{footnotesize}(0.00337)\end{footnotesize} & \begin{footnotesize}(0.00201)\end{footnotesize} & \begin{footnotesize}(0.00251)\end{footnotesize} & \begin{footnotesize}(0.00146)\end{footnotesize} & \begin{footnotesize}(0.00150)\end{footnotesize} \\
1 yr since shock & -0.00504* & -0.000188 & 0.0109*** & 0.0152*** & 0.0187*** \\
\vspace{4pt} & \begin{footnotesize}(0.00300)\end{footnotesize} & \begin{footnotesize}(0.00185)\end{footnotesize} & \begin{footnotesize}(0.00243)\end{footnotesize} & \begin{footnotesize}(0.00137)\end{footnotesize} & \begin{footnotesize}(0.00140)\end{footnotesize} \\
2 yrs since shock & 0.00382 & 0.00386** & 0.0119*** & 0.0138*** & 0.0171*** \\
\vspace{4pt} & \begin{footnotesize}(0.00303)\end{footnotesize} & \begin{footnotesize}(0.00182)\end{footnotesize} & \begin{footnotesize}(0.00254)\end{footnotesize} & \begin{footnotesize}(0.00136)\end{footnotesize} & \begin{footnotesize}(0.00139)\end{footnotesize} \\
3 yrs since shock & 0.00135 & 0.00176 & 0.00962*** & 0.0108*** & 0.0127*** \\
 & \begin{footnotesize}(0.00310)\end{footnotesize} & \begin{footnotesize}(0.00188)\end{footnotesize} & \begin{footnotesize}(0.00263)\end{footnotesize} & \begin{footnotesize}(0.00137)\end{footnotesize} & \begin{footnotesize}(0.00141)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 775,803 & 765,467 & 775,715 & 775,715 & 765,847 \\
No. ID & 158617 & 156606 & 158613 & 158613 & 156692 \\
Dep. Var Mean & .1665 & .05269 & .08339 & .02607 & .02698 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_move_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00818** & 0.000101 & 0.00621** & 0.00367** & 0.00486*** \\
\vspace{4pt} & \begin{footnotesize}(0.00371)\end{footnotesize} & \begin{footnotesize}(0.00205)\end{footnotesize} & \begin{footnotesize}(0.00296)\end{footnotesize} & \begin{footnotesize}(0.00143)\end{footnotesize} & \begin{footnotesize}(0.00148)\end{footnotesize} \\
2 yrs until shock & 0.00351 & 0.00113 & 0.00103 & 0.000887 & 0.00300** \\
\vspace{4pt} & \begin{footnotesize}(0.00352)\end{footnotesize} & \begin{footnotesize}(0.00203)\end{footnotesize} & \begin{footnotesize}(0.00289)\end{footnotesize} & \begin{footnotesize}(0.00141)\end{footnotesize} & \begin{footnotesize}(0.00149)\end{footnotesize} \\
shock & 0.00116 & -0.000998 & 0.00392 & 0.00702*** & 0.0117*** \\
\vspace{4pt} & \begin{footnotesize}(0.00391)\end{footnotesize} & \begin{footnotesize}(0.00204)\end{footnotesize} & \begin{footnotesize}(0.00302)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} & \begin{footnotesize}(0.00157)\end{footnotesize} \\
1 yr since shock & -0.00491 & 0.00168 & -0.000395 & 0.00742*** & 0.0115*** \\
\vspace{4pt} & \begin{footnotesize}(0.00361)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00296)\end{footnotesize} & \begin{footnotesize}(0.00145)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} \\
2 yrs since shock & -0.00558 & 0.000561 & -0.000804 & 0.00601*** & 0.00912*** \\
 & \begin{footnotesize}(0.00342)\end{footnotesize} & \begin{footnotesize}(0.00192)\end{footnotesize} & \begin{footnotesize}(0.00295)\end{footnotesize} & \begin{footnotesize}(0.00141)\end{footnotesize} & \begin{footnotesize}(0.00147)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 707,488 & 699,607 & 707,351 & 707,351 & 699,800 \\
No. ID & 145855 & 144255 & 145837 & 145837 & 144314 \\
Dep. Var Mean & .1125 & .03564 & .05735 & .01809 & .01859 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_mv0.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0144 & 0.0819*** & 0.00298* & -0.0194 & -0.00953 \\
\vspace{4pt} & \begin{footnotesize}(0.0182)\end{footnotesize} & \begin{footnotesize}(0.0217)\end{footnotesize} & \begin{footnotesize}(0.00152)\end{footnotesize} & \begin{footnotesize}(0.0448)\end{footnotesize} & \begin{footnotesize}(0.00657)\end{footnotesize} \\
2 yrs until shock & 0.00453 & 0.0308* & 0.000884 & -0.0300 & -0.00317 \\
\vspace{4pt} & \begin{footnotesize}(0.0152)\end{footnotesize} & \begin{footnotesize}(0.0167)\end{footnotesize} & \begin{footnotesize}(0.000650)\end{footnotesize} & \begin{footnotesize}(0.0369)\end{footnotesize} & \begin{footnotesize}(0.00419)\end{footnotesize} \\
shock & 0.0943*** & 1.216*** & 0.0897*** & 0.133*** & 0.0117*** \\
\vspace{4pt} & \begin{footnotesize}(0.0152)\end{footnotesize} & \begin{footnotesize}(0.0345)\end{footnotesize} & \begin{footnotesize}(0.00275)\end{footnotesize} & \begin{footnotesize}(0.0379)\end{footnotesize} & \begin{footnotesize}(0.00402)\end{footnotesize} \\
1 yr since shock & 0.144*** & 1.373*** & 0.0235*** & 0.216*** & 0.00104 \\
\vspace{4pt} & \begin{footnotesize}(0.0158)\end{footnotesize} & \begin{footnotesize}(0.0366)\end{footnotesize} & \begin{footnotesize}(0.00206)\end{footnotesize} & \begin{footnotesize}(0.0389)\end{footnotesize} & \begin{footnotesize}(0.00390)\end{footnotesize} \\
2 yrs since shock & 0.164*** & 1.380*** & 0.0130*** & 0.233*** & -0.00295 \\
\vspace{4pt} & \begin{footnotesize}(0.0163)\end{footnotesize} & \begin{footnotesize}(0.0401)\end{footnotesize} & \begin{footnotesize}(0.00196)\end{footnotesize} & \begin{footnotesize}(0.0429)\end{footnotesize} & \begin{footnotesize}(0.00398)\end{footnotesize} \\
3 yrs since shock & 0.121*** & 1.423*** & 0.0119*** & 0.134** & -0.00903** \\
 & \begin{footnotesize}(0.0195)\end{footnotesize} & \begin{footnotesize}(0.0502)\end{footnotesize} & \begin{footnotesize}(0.00262)\end{footnotesize} & \begin{footnotesize}(0.0523)\end{footnotesize} & \begin{footnotesize}(0.00433)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,015,439 & 1,189,482 & 1,100,845 & 1,189,482 & 1,100,845 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 164462 & 178192 & 174070 & 178192 & 174070 \\
 Dep. Var Mean & 7.753 & .3641 & .01418 & 3.001 & .08391 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_full_mv0_cz0.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0228 & 0.0345 & 0.00302* & 0.0414 & -0.00460 \\
\vspace{4pt} & \begin{footnotesize}(0.0276)\end{footnotesize} & \begin{footnotesize}(0.0287)\end{footnotesize} & \begin{footnotesize}(0.00174)\end{footnotesize} & \begin{footnotesize}(0.0683)\end{footnotesize} & \begin{footnotesize}(0.00816)\end{footnotesize} \\
2 yrs until shock & 0.0314 & 0.00623 & 0.000152 & -0.00311 & -0.00567 \\
\vspace{4pt} & \begin{footnotesize}(0.0224)\end{footnotesize} & \begin{footnotesize}(0.0217)\end{footnotesize} & \begin{footnotesize}(0.000886)\end{footnotesize} & \begin{footnotesize}(0.0569)\end{footnotesize} & \begin{footnotesize}(0.00623)\end{footnotesize} \\
shock & 0.0667*** & 1.201*** & 0.0880*** & 0.187*** & 0.0187*** \\
\vspace{4pt} & \begin{footnotesize}(0.0232)\end{footnotesize} & \begin{footnotesize}(0.0470)\end{footnotesize} & \begin{footnotesize}(0.00381)\end{footnotesize} & \begin{footnotesize}(0.0573)\end{footnotesize} & \begin{footnotesize}(0.00639)\end{footnotesize} \\
1 yr since shock & 0.104*** & 1.341*** & 0.0209*** & 0.317*** & 0.0137** \\
\vspace{4pt} & \begin{footnotesize}(0.0243)\end{footnotesize} & \begin{footnotesize}(0.0503)\end{footnotesize} & \begin{footnotesize}(0.00297)\end{footnotesize} & \begin{footnotesize}(0.0594)\end{footnotesize} & \begin{footnotesize}(0.00588)\end{footnotesize} \\
2 yrs since shock & 0.140*** & 1.322*** & 0.0118*** & 0.373*** & 0.0100* \\
\vspace{4pt} & \begin{footnotesize}(0.0258)\end{footnotesize} & \begin{footnotesize}(0.0546)\end{footnotesize} & \begin{footnotesize}(0.00281)\end{footnotesize} & \begin{footnotesize}(0.0666)\end{footnotesize} & \begin{footnotesize}(0.00602)\end{footnotesize} \\
3 yrs since shock & 0.126*** & 1.303*** & 0.00573 & 0.419*** & 0.00455 \\
 & \begin{footnotesize}(0.0321)\end{footnotesize} & \begin{footnotesize}(0.0766)\end{footnotesize} & \begin{footnotesize}(0.00445)\end{footnotesize} & \begin{footnotesize}(0.0873)\end{footnotesize} & \begin{footnotesize}(0.00709)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,010,957 & 1,184,358 & 1,096,055 & 1,184,358 & 1,096,055 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 163587 & 177254 & 173144 & 177254 & 173144 \\
Dep. Var Mean & 7.753 & .3614 & .01413 & 3 & .08381 \\
 CZ x Yr FE & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_full_mv0_cz1.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0317 & 0.0254 & 0.00316* & 0.0869 & -0.00382 \\
\vspace{4pt} & \begin{footnotesize}(0.0260)\end{footnotesize} & \begin{footnotesize}(0.0299)\end{footnotesize} & \begin{footnotesize}(0.00173)\end{footnotesize} & \begin{footnotesize}(0.0638)\end{footnotesize} & \begin{footnotesize}(0.00808)\end{footnotesize} \\
2 yrs until shock & 0.0248 & 0.0113 & 0.000632 & 0.00576 & -0.00439 \\
\vspace{4pt} & \begin{footnotesize}(0.0220)\end{footnotesize} & \begin{footnotesize}(0.0236)\end{footnotesize} & \begin{footnotesize}(0.000982)\end{footnotesize} & \begin{footnotesize}(0.0558)\end{footnotesize} & \begin{footnotesize}(0.00602)\end{footnotesize} \\
shock & 0.0648*** & 1.152*** & 0.0852*** & 0.195*** & 0.0162*** \\
\vspace{4pt} & \begin{footnotesize}(0.0226)\end{footnotesize} & \begin{footnotesize}(0.0459)\end{footnotesize} & \begin{footnotesize}(0.00346)\end{footnotesize} & \begin{footnotesize}(0.0557)\end{footnotesize} & \begin{footnotesize}(0.00600)\end{footnotesize} \\
1 yr since shock & 0.0993*** & 1.316*** & 0.0216*** & 0.281*** & 0.0115** \\
\vspace{4pt} & \begin{footnotesize}(0.0231)\end{footnotesize} & \begin{footnotesize}(0.0482)\end{footnotesize} & \begin{footnotesize}(0.00280)\end{footnotesize} & \begin{footnotesize}(0.0572)\end{footnotesize} & \begin{footnotesize}(0.00560)\end{footnotesize} \\
2 yrs since shock & 0.137*** & 1.303*** & 0.00848*** & 0.339*** & 0.00904 \\
\vspace{4pt} & \begin{footnotesize}(0.0239)\end{footnotesize} & \begin{footnotesize}(0.0509)\end{footnotesize} & \begin{footnotesize}(0.00261)\end{footnotesize} & \begin{footnotesize}(0.0622)\end{footnotesize} & \begin{footnotesize}(0.00572)\end{footnotesize} \\
3 yrs since shock & 0.110*** & 1.281*** & 0.00479 & 0.351*** & 0.00917 \\
 & \begin{footnotesize}(0.0279)\end{footnotesize} & \begin{footnotesize}(0.0655)\end{footnotesize} & \begin{footnotesize}(0.00380)\end{footnotesize} & \begin{footnotesize}(0.0750)\end{footnotesize} & \begin{footnotesize}(0.00623)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,010,889 & 1,184,323 & 1,096,090 & 1,184,323 & 1,096,090 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 163725 & 177436 & 173323 & 177436 & 173323 \\
Dep. Var Mean & 7.753 & .3634 & .01416 & 3.001 & .08385 \\
 CZ x Yr FE & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_full_mv0_match.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00509 & 0.0832** & 0.00629** & 0.101 & 0.00826 \\
\vspace{4pt} & \begin{footnotesize}(0.0367)\end{footnotesize} & \begin{footnotesize}(0.0422)\end{footnotesize} & \begin{footnotesize}(0.00251)\end{footnotesize} & \begin{footnotesize}(0.0911)\end{footnotesize} & \begin{footnotesize}(0.0114)\end{footnotesize} \\
2 yrs until shock & 0.0424 & 0.0387 & 0.00141 & 0.0153 & -0.00623 \\
\vspace{4pt} & \begin{footnotesize}(0.0289)\end{footnotesize} & \begin{footnotesize}(0.0317)\end{footnotesize} & \begin{footnotesize}(0.00132)\end{footnotesize} & \begin{footnotesize}(0.0735)\end{footnotesize} & \begin{footnotesize}(0.00855)\end{footnotesize} \\
shock & 0.105*** & 1.507*** & 0.121*** & 0.127 & 0.0190** \\
\vspace{4pt} & \begin{footnotesize}(0.0323)\end{footnotesize} & \begin{footnotesize}(0.0785)\end{footnotesize} & \begin{footnotesize}(0.00689)\end{footnotesize} & \begin{footnotesize}(0.0812)\end{footnotesize} & \begin{footnotesize}(0.00860)\end{footnotesize} \\
1 yr since shock & 0.0853*** & 1.720*** & 0.0254*** & 0.225*** & 0.0142* \\
\vspace{4pt} & \begin{footnotesize}(0.0327)\end{footnotesize} & \begin{footnotesize}(0.0820)\end{footnotesize} & \begin{footnotesize}(0.00501)\end{footnotesize} & \begin{footnotesize}(0.0853)\end{footnotesize} & \begin{footnotesize}(0.00861)\end{footnotesize} \\
2 yrs since shock & 0.0928*** & 1.748*** & 0.0103** & 0.252** & 0.00492 \\
\vspace{4pt} & \begin{footnotesize}(0.0331)\end{footnotesize} & \begin{footnotesize}(0.0886)\end{footnotesize} & \begin{footnotesize}(0.00470)\end{footnotesize} & \begin{footnotesize}(0.100)\end{footnotesize} & \begin{footnotesize}(0.00865)\end{footnotesize} \\
3 yrs since shock & 0.0645 & 1.772*** & 0.00549 & 0.323** & 0.00176 \\
 & \begin{footnotesize}(0.0429)\end{footnotesize} & \begin{footnotesize}(0.117)\end{footnotesize} & \begin{footnotesize}(0.00700)\end{footnotesize} & \begin{footnotesize}(0.130)\end{footnotesize} & \begin{footnotesize}(0.0104)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 152,591 & 177,729 & 160,427 & 177,729 & 160,427 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 26,396 & 28,233 & 28,171 & 28,233 & 28,171 \\
Dep. Var Mean & 7.891 & .4938 & .0186 & 2.934 & .07814 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_full_mv0_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00210 & 0.0868*** &  & -0.0328 &  \\
\vspace{4pt} & \begin{footnotesize}(0.0211)\end{footnotesize} & \begin{footnotesize}(0.0263)\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}(0.0511)\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
2 yrs until shock & -0.00223 & 0.0342* & 0.000925 & -0.0257 & 0.000241 \\
\vspace{4pt} & \begin{footnotesize}(0.0180)\end{footnotesize} & \begin{footnotesize}(0.0203)\end{footnotesize} & \begin{footnotesize}(0.000777)\end{footnotesize} & \begin{footnotesize}(0.0425)\end{footnotesize} & \begin{footnotesize}(0.00490)\end{footnotesize} \\
shock & 0.109*** & 1.286*** & 0.0947*** & 0.138*** & 0.0119** \\
\vspace{4pt} & \begin{footnotesize}(0.0177)\end{footnotesize} & \begin{footnotesize}(0.0407)\end{footnotesize} & \begin{footnotesize}(0.00322)\end{footnotesize} & \begin{footnotesize}(0.0441)\end{footnotesize} & \begin{footnotesize}(0.00470)\end{footnotesize} \\
1 yr since shock & 0.156*** & 1.436*** & 0.0227*** & 0.207*** & 0.000253 \\
\vspace{4pt} & \begin{footnotesize}(0.0184)\end{footnotesize} & \begin{footnotesize}(0.0432)\end{footnotesize} & \begin{footnotesize}(0.00244)\end{footnotesize} & \begin{footnotesize}(0.0451)\end{footnotesize} & \begin{footnotesize}(0.00449)\end{footnotesize} \\
2 yrs since shock & 0.157*** & 1.416*** & 0.0105*** & 0.204*** & -0.00441 \\
\vspace{4pt} & \begin{footnotesize}(0.0188)\end{footnotesize} & \begin{footnotesize}(0.0470)\end{footnotesize} & \begin{footnotesize}(0.00234)\end{footnotesize} & \begin{footnotesize}(0.0497)\end{footnotesize} & \begin{footnotesize}(0.00463)\end{footnotesize} \\
3 yrs since shock & 0.124*** & 1.446*** & 0.0124*** & 0.133** & -0.00837* \\
 & \begin{footnotesize}(0.0206)\end{footnotesize} & \begin{footnotesize}(0.0530)\end{footnotesize} & \begin{footnotesize}(0.00261)\end{footnotesize} & \begin{footnotesize}(0.0553)\end{footnotesize} & \begin{footnotesize}(0.00461)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 500,294 & 597,741 & 509,104 & 597,741 & 509,104 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 100156 & 110122 & 104478 & 110122 & 104478 \\
Dep. Var Mean & 7.761 & .5415 & .02149 & 3.053 & .08433 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_mv0_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0517 & 0.0555 & 0.00182 & 0.0242 & -0.0104 \\
\vspace{4pt} & \begin{footnotesize}(0.0352)\end{footnotesize} & \begin{footnotesize}(0.0338)\end{footnotesize} & \begin{footnotesize}(0.00142)\end{footnotesize} & \begin{footnotesize}(0.0882)\end{footnotesize} & \begin{footnotesize}(0.00800)\end{footnotesize} \\
2 yrs until shock & 0.0241 & 0.0167 & 0.000580 & -0.0450 & -0.0142* \\
\vspace{4pt} & \begin{footnotesize}(0.0286)\end{footnotesize} & \begin{footnotesize}(0.0251)\end{footnotesize} & \begin{footnotesize}(0.00110)\end{footnotesize} & \begin{footnotesize}(0.0741)\end{footnotesize} & \begin{footnotesize}(0.00798)\end{footnotesize} \\
shock & 0.0490 & 0.982*** & 0.0736*** & 0.119 & 0.0111 \\
\vspace{4pt} & \begin{footnotesize}(0.0299)\end{footnotesize} & \begin{footnotesize}(0.0587)\end{footnotesize} & \begin{footnotesize}(0.00489)\end{footnotesize} & \begin{footnotesize}(0.0727)\end{footnotesize} & \begin{footnotesize}(0.00769)\end{footnotesize} \\
1 yr since shock & 0.111*** & 1.156*** & 0.0259*** & 0.249*** & 0.00383 \\
\vspace{4pt} & \begin{footnotesize}(0.0313)\end{footnotesize} & \begin{footnotesize}(0.0620)\end{footnotesize} & \begin{footnotesize}(0.00366)\end{footnotesize} & \begin{footnotesize}(0.0773)\end{footnotesize} & \begin{footnotesize}(0.00772)\end{footnotesize} \\
2 yrs since shock & 0.185*** & 1.240*** & 0.0201*** & 0.325*** & 0.00184 \\
 & \begin{footnotesize}(0.0323)\end{footnotesize} & \begin{footnotesize}(0.0693)\end{footnotesize} & \begin{footnotesize}(0.00351)\end{footnotesize} & \begin{footnotesize}(0.0850)\end{footnotesize} & \begin{footnotesize}(0.00785)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 515,145 & 591,741 & 591,741 & 591,741 & 591,741 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 111649 & 122181 & 122181 & 122181 & 122181 \\
Dep. Var Mean & 7.746 & .1848 & .007892 & 2.948 & .08355 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_nmv.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.0103 & -0.0273*** & -0.00431*** & 0.0395 & -0.00765*** \\
\vspace{4pt} & \begin{footnotesize}(0.0102)\end{footnotesize} & \begin{footnotesize}(0.00385)\end{footnotesize} & \begin{footnotesize}(0.000193)\end{footnotesize} & \begin{footnotesize}(0.0243)\end{footnotesize} & \begin{footnotesize}(0.00281)\end{footnotesize} \\
2 yrs until shock & -0.0145* & -0.0147*** & -0.000522*** & 0.000692 & -0.00362 \\
\vspace{4pt} & \begin{footnotesize}(0.00878)\end{footnotesize} & \begin{footnotesize}(0.00275)\end{footnotesize} & \begin{footnotesize}(0.000109)\end{footnotesize} & \begin{footnotesize}(0.0191)\end{footnotesize} & \begin{footnotesize}(0.00226)\end{footnotesize} \\
shock & 0.00452 & -0.253*** & -0.0209*** & 0.00776 & 0.000314 \\
\vspace{4pt} & \begin{footnotesize}(0.00849)\end{footnotesize} & \begin{footnotesize}(0.00500)\end{footnotesize} & \begin{footnotesize}(0.000433)\end{footnotesize} & \begin{footnotesize}(0.0178)\end{footnotesize} & \begin{footnotesize}(0.00224)\end{footnotesize} \\
1 yr since shock & 0.00647 & -0.516*** & -0.0220*** & 0.000849 & -0.00549** \\
\vspace{4pt} & \begin{footnotesize}(0.00969)\end{footnotesize} & \begin{footnotesize}(0.00709)\end{footnotesize} & \begin{footnotesize}(0.000448)\end{footnotesize} & \begin{footnotesize}(0.0232)\end{footnotesize} & \begin{footnotesize}(0.00230)\end{footnotesize} \\
2 yrs since shock & 0.000925 & -0.738*** & -0.0198*** & -0.0157 & -0.00572** \\
\vspace{4pt} & \begin{footnotesize}(0.0106)\end{footnotesize} & \begin{footnotesize}(0.00862)\end{footnotesize} & \begin{footnotesize}(0.000433)\end{footnotesize} & \begin{footnotesize}(0.0270)\end{footnotesize} & \begin{footnotesize}(0.00228)\end{footnotesize} \\
3 yrs since shock & -0.0154 & -1.099*** & -0.0222*** & -0.0870** & -0.0106*** \\
 & \begin{footnotesize}(0.0131)\end{footnotesize} & \begin{footnotesize}(0.0137)\end{footnotesize} & \begin{footnotesize}(0.000733)\end{footnotesize} & \begin{footnotesize}(0.0347)\end{footnotesize} & \begin{footnotesize}(0.00267)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,186,616 & 1,397,989 & 1,289,000 & 1,397,989 & 1,289,000 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 180216 & 195859 & 191055 & 195859 & 191055 \\
 Dep. Var Mean & 7.758 & .2343 & .009542 & 2.909 & .08061 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_full_nmv_cz0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.0252 & -0.0400*** & -0.00396*** & 0.0556 & 0.00114 \\
\vspace{4pt} & \begin{footnotesize}(0.0174)\end{footnotesize} & \begin{footnotesize}(0.00860)\end{footnotesize} & \begin{footnotesize}(0.000469)\end{footnotesize} & \begin{footnotesize}(0.0411)\end{footnotesize} & \begin{footnotesize}(0.00455)\end{footnotesize} \\
2 yrs until shock & -0.0103 & -0.0191*** & -0.000652** & 0.0206 & -0.00118 \\
\vspace{4pt} & \begin{footnotesize}(0.0146)\end{footnotesize} & \begin{footnotesize}(0.00640)\end{footnotesize} & \begin{footnotesize}(0.000262)\end{footnotesize} & \begin{footnotesize}(0.0337)\end{footnotesize} & \begin{footnotesize}(0.00380)\end{footnotesize} \\
shock & -0.0218 & -0.265*** & -0.0214*** & 0.0182 & 0.00341 \\
\vspace{4pt} & \begin{footnotesize}(0.0143)\end{footnotesize} & \begin{footnotesize}(0.0118)\end{footnotesize} & \begin{footnotesize}(0.000994)\end{footnotesize} & \begin{footnotesize}(0.0314)\end{footnotesize} & \begin{footnotesize}(0.00397)\end{footnotesize} \\
1 yr since shock & -0.0274* & -0.515*** & -0.0217*** & 0.0112 & -0.000870 \\
\vspace{4pt} & \begin{footnotesize}(0.0163)\end{footnotesize} & \begin{footnotesize}(0.0162)\end{footnotesize} & \begin{footnotesize}(0.00102)\end{footnotesize} & \begin{footnotesize}(0.0393)\end{footnotesize} & \begin{footnotesize}(0.00384)\end{footnotesize} \\
2 yrs since shock & -0.0314* & -0.757*** & -0.0219*** & 0.0101 & 0.00245 \\
\vspace{4pt} & \begin{footnotesize}(0.0176)\end{footnotesize} & \begin{footnotesize}(0.0210)\end{footnotesize} & \begin{footnotesize}(0.00110)\end{footnotesize} & \begin{footnotesize}(0.0452)\end{footnotesize} & \begin{footnotesize}(0.00396)\end{footnotesize} \\
3 yrs since shock & -0.0366 & -1.192*** & -0.0254*** & 0.0528 & -0.000493 \\
 & \begin{footnotesize}(0.0228)\end{footnotesize} & \begin{footnotesize}(0.0345)\end{footnotesize} & \begin{footnotesize}(0.00192)\end{footnotesize} & \begin{footnotesize}(0.0626)\end{footnotesize} & \begin{footnotesize}(0.00484)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,176,667 & 1,386,149 & 1,278,043 & 1,386,149 & 1,278,043 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 178620 & 194113 & 189328 & 194113 & 189328 \\
Dep. Var Mean & 7.757 & .2349 & .009611 & 2.912 & .08061 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_nmv_cz1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.0192 & -0.0270*** & -0.00352*** & 0.0731* & 0.000622 \\
\vspace{4pt} & \begin{footnotesize}(0.0169)\end{footnotesize} & \begin{footnotesize}(0.00988)\end{footnotesize} & \begin{footnotesize}(0.000532)\end{footnotesize} & \begin{footnotesize}(0.0399)\end{footnotesize} & \begin{footnotesize}(0.00452)\end{footnotesize} \\
2 yrs until shock & -0.0123 & -0.00822 & 0.000273 & 0.0224 & -0.000655 \\
\vspace{4pt} & \begin{footnotesize}(0.0146)\end{footnotesize} & \begin{footnotesize}(0.00737)\end{footnotesize} & \begin{footnotesize}(0.000320)\end{footnotesize} & \begin{footnotesize}(0.0333)\end{footnotesize} & \begin{footnotesize}(0.00375)\end{footnotesize} \\
shock & -0.0269* & -0.240*** & -0.0204*** & 0.0212 & 0.00342 \\
\vspace{4pt} & \begin{footnotesize}(0.0142)\end{footnotesize} & \begin{footnotesize}(0.0121)\end{footnotesize} & \begin{footnotesize}(0.00102)\end{footnotesize} & \begin{footnotesize}(0.0313)\end{footnotesize} & \begin{footnotesize}(0.00394)\end{footnotesize} \\
1 yr since shock & -0.0268* & -0.499*** & -0.0214*** & -0.00316 & -0.00122 \\
\vspace{4pt} & \begin{footnotesize}(0.0161)\end{footnotesize} & \begin{footnotesize}(0.0162)\end{footnotesize} & \begin{footnotesize}(0.00108)\end{footnotesize} & \begin{footnotesize}(0.0389)\end{footnotesize} & \begin{footnotesize}(0.00378)\end{footnotesize} \\
2 yrs since shock & -0.0303* & -0.757*** & -0.0222*** & 0.00673 & 0.00175 \\
\vspace{4pt} & \begin{footnotesize}(0.0171)\end{footnotesize} & \begin{footnotesize}(0.0204)\end{footnotesize} & \begin{footnotesize}(0.00114)\end{footnotesize} & \begin{footnotesize}(0.0444)\end{footnotesize} & \begin{footnotesize}(0.00388)\end{footnotesize} \\
3 yrs since shock & -0.0287 & -1.181*** & -0.0228*** & 0.0394 & 0.00233 \\
 & \begin{footnotesize}(0.0216)\end{footnotesize} & \begin{footnotesize}(0.0325)\end{footnotesize} & \begin{footnotesize}(0.00195)\end{footnotesize} & \begin{footnotesize}(0.0589)\end{footnotesize} & \begin{footnotesize}(0.00460)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,176,236 & 1,385,701 & 1,277,697 & 1,385,701 & 1,277,697 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 178644 & 194152 & 189363 & 194152 & 189363 \\
Dep. Var Mean & 7.757 & .2358 & .009605 & 2.913 & .08062 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_nmv_match.tex <==
%\documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.00701 & -0.0291*** & -0.00408*** & 0.0943** & 0.00412 \\
\vspace{4pt} & \begin{footnotesize}(0.0203)\end{footnotesize} & \begin{footnotesize}(0.00881)\end{footnotesize} & \begin{footnotesize}(0.000528)\end{footnotesize} & \begin{footnotesize}(0.0465)\end{footnotesize} & \begin{footnotesize}(0.00520)\end{footnotesize} \\
2 yrs until shock & 0.00487 & -0.0141** & -0.000531* & 0.0286 & -0.00258 \\
\vspace{4pt} & \begin{footnotesize}(0.0167)\end{footnotesize} & \begin{footnotesize}(0.00661)\end{footnotesize} & \begin{footnotesize}(0.000295)\end{footnotesize} & \begin{footnotesize}(0.0367)\end{footnotesize} & \begin{footnotesize}(0.00460)\end{footnotesize} \\
shock & -0.0279* & -0.265*** & -0.0219*** & -0.0484 & -0.000342 \\
\vspace{4pt} & \begin{footnotesize}(0.0169)\end{footnotesize} & \begin{footnotesize}(0.0127)\end{footnotesize} & \begin{footnotesize}(0.00113)\end{footnotesize} & \begin{footnotesize}(0.0347)\end{footnotesize} & \begin{footnotesize}(0.00464)\end{footnotesize} \\
1 yr since shock & -0.0438** & -0.525*** & -0.0219*** & -0.105** & -0.00363 \\
\vspace{4pt} & \begin{footnotesize}(0.0197)\end{footnotesize} & \begin{footnotesize}(0.0180)\end{footnotesize} & \begin{footnotesize}(0.00124)\end{footnotesize} & \begin{footnotesize}(0.0464)\end{footnotesize} & \begin{footnotesize}(0.00456)\end{footnotesize} \\
2 yrs since shock & -0.0499** & -0.777*** & -0.0219*** & -0.133** & 0.000159 \\
\vspace{4pt} & \begin{footnotesize}(0.0210)\end{footnotesize} & \begin{footnotesize}(0.0238)\end{footnotesize} & \begin{footnotesize}(0.00135)\end{footnotesize} & \begin{footnotesize}(0.0549)\end{footnotesize} & \begin{footnotesize}(0.00465)\end{footnotesize} \\
3 yrs since shock & -0.0620** & -1.253*** & -0.0275*** & -0.0926 & 0.000965 \\
 & \begin{footnotesize}(0.0274)\end{footnotesize} & \begin{footnotesize}(0.0403)\end{footnotesize} & \begin{footnotesize}(0.00225)\end{footnotesize} & \begin{footnotesize}(0.0772)\end{footnotesize} & \begin{footnotesize}(0.00591)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 226,472 & 265,909 & 241,685 & 265,909 & 241,685 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 38,844 & 41,913 & 41,830 & 41,913 & 41,830 \\
Dep. Var Mean & 7.873 & .2042 & .008114 & 2.681 & .07067 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_full_nmv_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & -0.0232* & -0.0375*** &  & -0.0304 &  \\
\vspace{4pt} & \begin{footnotesize}(0.0133)\end{footnotesize} & \begin{footnotesize}(0.00574)\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}(0.0314)\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
2 yrs until shock & -0.0225** & -0.0205*** & -0.000656*** & -0.0129 & -0.000378 \\
\vspace{4pt} & \begin{footnotesize}(0.0114)\end{footnotesize} & \begin{footnotesize}(0.00414)\end{footnotesize} & \begin{footnotesize}(0.000165)\end{footnotesize} & \begin{footnotesize}(0.0247)\end{footnotesize} & \begin{footnotesize}(0.00297)\end{footnotesize} \\
shock & 0.0139 & -0.311*** & -0.0262*** & 0.0260 & -7.47e-05 \\
\vspace{4pt} & \begin{footnotesize}(0.0111)\end{footnotesize} & \begin{footnotesize}(0.00723)\end{footnotesize} & \begin{footnotesize}(0.000631)\end{footnotesize} & \begin{footnotesize}(0.0234)\end{footnotesize} & \begin{footnotesize}(0.00292)\end{footnotesize} \\
1 yr since shock & 0.0169 & -0.628*** & -0.0270*** & -0.00168 & -0.00761*** \\
\vspace{4pt} & \begin{footnotesize}(0.0128)\end{footnotesize} & \begin{footnotesize}(0.00984)\end{footnotesize} & \begin{footnotesize}(0.000654)\end{footnotesize} & \begin{footnotesize}(0.0296)\end{footnotesize} & \begin{footnotesize}(0.00291)\end{footnotesize} \\
2 yrs since shock & 0.0118 & -0.887*** & -0.0222*** & -0.0381 & -0.00989*** \\
\vspace{4pt} & \begin{footnotesize}(0.0137)\end{footnotesize} & \begin{footnotesize}(0.0119)\end{footnotesize} & \begin{footnotesize}(0.000653)\end{footnotesize} & \begin{footnotesize}(0.0340)\end{footnotesize} & \begin{footnotesize}(0.00287)\end{footnotesize} \\
3 yrs since shock & -0.0126 & -1.161*** & -0.0250*** & -0.101*** & -0.0115*** \\
 & \begin{footnotesize}(0.0144)\end{footnotesize} & \begin{footnotesize}(0.0147)\end{footnotesize} & \begin{footnotesize}(0.000722)\end{footnotesize} & \begin{footnotesize}(0.0381)\end{footnotesize} & \begin{footnotesize}(0.00298)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 608,284 & 731,127 & 622,138 & 731,127 & 622,138 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 120106 & 132880 & 126243 & 132880 & 126243 \\
Dep. Var Mean & 7.765 & .3168 & .01309 & 2.919 & .07941 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_full_nmv_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.0104 & -0.00822*** & -0.000293** & 0.155*** & -0.00680** \\
\vspace{4pt} & \begin{footnotesize}(0.0159)\end{footnotesize} & \begin{footnotesize}(0.00300)\end{footnotesize} & \begin{footnotesize}(0.000123)\end{footnotesize} & \begin{footnotesize}(0.0376)\end{footnotesize} & \begin{footnotesize}(0.00333)\end{footnotesize} \\
2 yrs until shock & -0.00208 & -0.00456** & -0.000222** & 0.0238 & -0.00881** \\
\vspace{4pt} & \begin{footnotesize}(0.0135)\end{footnotesize} & \begin{footnotesize}(0.00216)\end{footnotesize} & \begin{footnotesize}(9.13e-05)\end{footnotesize} & \begin{footnotesize}(0.0303)\end{footnotesize} & \begin{footnotesize}(0.00362)\end{footnotesize} \\
shock & -0.0102 & -0.155*** & -0.0123*** & -0.0214 & 0.000950 \\
\vspace{4pt} & \begin{footnotesize}(0.0130)\end{footnotesize} & \begin{footnotesize}(0.00422)\end{footnotesize} & \begin{footnotesize}(0.000362)\end{footnotesize} & \begin{footnotesize}(0.0279)\end{footnotesize} & \begin{footnotesize}(0.00359)\end{footnotesize} \\
1 yr since shock & -0.00944 & -0.329*** & -0.0140*** & 0.00649 & -0.00196 \\
\vspace{4pt} & \begin{footnotesize}(0.0151)\end{footnotesize} & \begin{footnotesize}(0.00613)\end{footnotesize} & \begin{footnotesize}(0.000402)\end{footnotesize} & \begin{footnotesize}(0.0376)\end{footnotesize} & \begin{footnotesize}(0.00367)\end{footnotesize} \\
2 yrs since shock & -0.0149 & -0.504*** & -0.0157*** & 0.0210 & 0.000565 \\
 & \begin{footnotesize}(0.0169)\end{footnotesize} & \begin{footnotesize}(0.00800)\end{footnotesize} & \begin{footnotesize}(0.000426)\end{footnotesize} & \begin{footnotesize}(0.0433)\end{footnotesize} & \begin{footnotesize}(0.00370)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 578,332 & 666,862 & 666,862 & 666,862 & 666,862 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 124806 & 136983 & 136983 & 136983 & 136983 \\
Dep. Var Mean & 7.75 & .1438 & .006232 & 2.898 & .08172 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_auto_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Auto Bal. & Auto Bal. & Auto Bal. & Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 91.50*** & 5.064 & 401.8*** & 127.7*** \\
 & \begin{footnotesize}(35.39)\end{footnotesize} & \begin{footnotesize}(42.79)\end{footnotesize} & \begin{footnotesize}(64.98)\end{footnotesize} & \begin{footnotesize}(44.39)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 219891 & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 4598 & 4486 & 4621 & 4687 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_auto_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Auto Orig. & Auto Orig. & Auto Orig. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.000875 & -0.00185 & 0.00392* & 0.000354 \\
 & \begin{footnotesize}(0.00116)\end{footnotesize} & \begin{footnotesize}(0.00135)\end{footnotesize} & \begin{footnotesize}(0.00222)\end{footnotesize} & \begin{footnotesize}(0.00147)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,483,291 & 1,289,000 & 1,100,845 & 1,212,532 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 214125 & 191055 & 174070 & 189366 \\
 Dep. Var Mean & .0825 & .08061 & .08391 & .08478 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_cc_cond.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Consumption & Consumption & Consumption & Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 95.88*** & 1.537 & 433.6*** & 347.4*** \\
 & \begin{footnotesize}(21.06)\end{footnotesize} & \begin{footnotesize}(26.23)\end{footnotesize} & \begin{footnotesize}(37.09)\end{footnotesize} & \begin{footnotesize}(25.79)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 219891 & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 4155 & 4143 & 4147 & 4154 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_lauto.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Log Auto Bal. & Log Auto Bal. & Log Auto Bal. & Log Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0224 & -0.0263 & 0.197*** & 0.0935*** \\
 & \begin{footnotesize}(0.0168)\end{footnotesize} & \begin{footnotesize}(0.0203)\end{footnotesize} & \begin{footnotesize}(0.0311)\end{footnotesize} & \begin{footnotesize}(0.0212)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 219891 & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 2.96 & 2.909 & 3.001 & 3.027 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_lcc.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Log Consumption & Log Consumption & Log Consumption & Log Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0354*** & 0.00930 & 0.124*** & 0.102*** \\
 & \begin{footnotesize}(0.00595)\end{footnotesize} & \begin{footnotesize}(0.00731)\end{footnotesize} & \begin{footnotesize}(0.0109)\end{footnotesize} & \begin{footnotesize}(0.00741)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,372,704 & 1,186,616 & 1,015,439 & 1,122,871 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 203272 & 180216 & 164462 & 179536 \\
 Dep. Var Mean & 7.764 & 7.758 & 7.753 & 7.758 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_lmort.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Log Mortgage Bal. & Log Mortgage Bal. & Log Mortgage Bal. & Log Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0500*** & -0.561*** & 1.300*** & 1.234*** \\
 & \begin{footnotesize}(0.0107)\end{footnotesize} & \begin{footnotesize}(0.00664)\end{footnotesize} & \begin{footnotesize}(0.0322)\end{footnotesize} & \begin{footnotesize}(0.0240)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 219891 & 195859 & 178192 & 194120 \\
 Dep. Var Mean & .3133 & .2343 & .3641 & .3851 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_m_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Mortgage Bal. & Mortgage Bal. & Mortgage Bal. & Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 2,363*** & -8,823*** & 31,658*** & 30,311*** \\
 & \begin{footnotesize}(248.0)\end{footnotesize} & \begin{footnotesize}(124.7)\end{footnotesize} & \begin{footnotesize}(844.6)\end{footnotesize} & \begin{footnotesize}(672.0)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,617,767 & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 219891 & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 5418 & 3596 & 6067 & 6658 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp0_m_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lcccc} \hline
 & (1) & (2) & (3) & (4) \\
VARIABLES & Mortgage Orig. & Mortgage Orig. & Mortgage Orig. & Mortgage Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.000961** & -0.0203*** & 0.0388*** & 0.0675*** \\
 & \begin{footnotesize}(0.000410)\end{footnotesize} & \begin{footnotesize}(0.000236)\end{footnotesize} & \begin{footnotesize}(0.00115)\end{footnotesize} & \begin{footnotesize}(0.00116)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,483,291 & 1,289,000 & 1,100,845 & 1,212,532 \\
Shock & HPI & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 214125 & 191055 & 174070 & 189366 \\
 Dep. Var Mean & .01279 & .009542 & .01418 & .01564 \\ \hline
\multicolumn{5}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{5}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_auto_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Auto Bal. & Auto Bal. & Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 5.064 & 401.8*** & 127.7*** \\
 & \begin{footnotesize}(42.79)\end{footnotesize} & \begin{footnotesize}(64.98)\end{footnotesize} & \begin{footnotesize}(44.39)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 4486 & 4621 & 4687 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_auto_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Auto Orig. & Auto Orig. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.00185 & 0.00392* & 0.000354 \\
 & \begin{footnotesize}(0.00135)\end{footnotesize} & \begin{footnotesize}(0.00222)\end{footnotesize} & \begin{footnotesize}(0.00147)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,289,000 & 1,100,845 & 1,212,532 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 191055 & 174070 & 189366 \\
 Dep. Var Mean & .08061 & .08391 & .08478 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_cc_cond.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Consumption & Consumption & Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 1.537 & 433.6*** & 347.4*** \\
 & \begin{footnotesize}(26.23)\end{footnotesize} & \begin{footnotesize}(37.09)\end{footnotesize} & \begin{footnotesize}(25.79)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 4143 & 4147 & 4154 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_lauto.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Log Auto Bal. & Log Auto Bal. & Log Auto Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0263 & 0.197*** & 0.0935*** \\
 & \begin{footnotesize}(0.0203)\end{footnotesize} & \begin{footnotesize}(0.0311)\end{footnotesize} & \begin{footnotesize}(0.0212)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 2.909 & 3.001 & 3.027 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_lcc.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Log Consumption & Log Consumption & Log Consumption \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.00930 & 0.124*** & 0.102*** \\
 & \begin{footnotesize}(0.00731)\end{footnotesize} & \begin{footnotesize}(0.0109)\end{footnotesize} & \begin{footnotesize}(0.00741)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,186,616 & 1,015,439 & 1,122,871 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 180216 & 164462 & 179536 \\
 Dep. Var Mean & 7.758 & 7.753 & 7.758 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_lmort.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Log Mortgage Bal. & Log Mortgage Bal. & Log Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.561*** & 1.300*** & 1.234*** \\
 & \begin{footnotesize}(0.00664)\end{footnotesize} & \begin{footnotesize}(0.0322)\end{footnotesize} & \begin{footnotesize}(0.0240)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 195859 & 178192 & 194120 \\
 Dep. Var Mean & .2343 & .3641 & .3851 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_m_bal.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Mortgage Bal. & Mortgage Bal. & Mortgage Bal. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -8,823*** & 31,658*** & 30,311*** \\
 & \begin{footnotesize}(124.7)\end{footnotesize} & \begin{footnotesize}(844.6)\end{footnotesize} & \begin{footnotesize}(672.0)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,397,989 & 1,189,482 & 1,316,364 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 195859 & 178192 & 194120 \\
 Dep. Var Mean & 3596 & 6067 & 6658 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_comp1_m_orig.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccc} \hline
 & (1) & (2) & (3) \\
VARIABLES & Mortgage Orig. & Mortgage Orig. & Mortgage Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0203*** & 0.0388*** & 0.0675*** \\
 & \begin{footnotesize}(0.000236)\end{footnotesize} & \begin{footnotesize}(0.00115)\end{footnotesize} & \begin{footnotesize}(0.00116)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,289,000 & 1,100,845 & 1,212,532 \\
Shock & HPI and no move & HPI and move & HPI and move (t=0) \\
No. ID & 191055 & 174070 & 189366 \\
 Dep. Var Mean & .009542 & .01418 & .01564 \\ \hline
\multicolumn{4}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{4}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_hpi.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0354*** & -0.0500*** & -0.000961** & 0.0224 & -0.000875 \\
 & \begin{footnotesize}(0.00595)\end{footnotesize} & \begin{footnotesize}(0.0107)\end{footnotesize} & \begin{footnotesize}(0.000410)\end{footnotesize} & \begin{footnotesize}(0.0168)\end{footnotesize} & \begin{footnotesize}(0.00116)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,372,704 & 1,617,767 & 1,483,291 & 1,617,767 & 1,483,291 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 203272 & 219891 & 214125 & 219891 & 214125 \\
 Dep. Var Mean & 7.764 & .3133 & .01279 & 2.96 & .0825 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_post_hpi_cz0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.00423 & -0.0538*** & -0.00165** & 0.0698** & 0.00546*** \\
 & \begin{footnotesize}(0.0105)\end{footnotesize} & \begin{footnotesize}(0.0182)\end{footnotesize} & \begin{footnotesize}(0.000718)\end{footnotesize} & \begin{footnotesize}(0.0301)\end{footnotesize} & \begin{footnotesize}(0.00209)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,356,571 & 1,598,597 & 1,465,751 & 1,598,597 & 1,465,751 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 200952 & 217390 & 211668 & 217390 & 211668 \\
Dep. Var Mean & 7.763 & .3131 & .01281 & 2.963 & .08244 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_hpi_cz1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.00719 & 0.0112 & 0.000166 & 0.0566** & 0.00529*** \\
 & \begin{footnotesize}(0.00990)\end{footnotesize} & \begin{footnotesize}(0.0169)\end{footnotesize} & \begin{footnotesize}(0.000679)\end{footnotesize} & \begin{footnotesize}(0.0279)\end{footnotesize} & \begin{footnotesize}(0.00199)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,356,559 & 1,598,636 & 1,465,896 & 1,598,636 & 1,465,896 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 201150 & 217634 & 211895 & 217634 & 211895 \\
Dep. Var Mean & 7.763 & .3148 & .01284 & 2.963 & .08248 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_hpi_match.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0171 & -0.0107 & -0.000219 & -0.0568 & 0.00347 \\
 & \begin{footnotesize}(0.0124)\end{footnotesize} & \begin{footnotesize}(0.0237)\end{footnotesize} & \begin{footnotesize}(0.000903)\end{footnotesize} & \begin{footnotesize}(0.0361)\end{footnotesize} & \begin{footnotesize}(0.00243)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 280,423 & 328,651 & 297,717 & 328,651 & 297,717 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 47,898 & 51,481 & 51,373 & 51,481 & 51,373 \\
Dep. Var Mean & 7.883 & .3415 & .01377 & 2.743 & .07303 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_hpi_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0481*** & -0.0694*** & -0.00173*** & 0.0308 & -0.00563*** \\
 & \begin{footnotesize}(0.00746)\end{footnotesize} & \begin{footnotesize}(0.0144)\end{footnotesize} & \begin{footnotesize}(0.000550)\end{footnotesize} & \begin{footnotesize}(0.0213)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 759,160 & 910,279 & 775,803 & 910,279 & 775,803 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 151337 & 166805 & 158617 & 166805 & 158617 \\
Dep. Var Mean & 7.774 & .4267 & .01775 & 2.992 & .08243 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_hpi_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0118 & -0.0130 & 0.000281 & 0.00705 & 0.00678*** \\
 & \begin{footnotesize}(0.00990)\end{footnotesize} & \begin{footnotesize}(0.0117)\end{footnotesize} & \begin{footnotesize}(0.000546)\end{footnotesize} & \begin{footnotesize}(0.0275)\end{footnotesize} & \begin{footnotesize}(0.00176)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 613,544 & 707,488 & 707,488 & 707,488 & 707,488 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 132924 & 145855 & 145855 & 145855 & 145855 \\
Dep. Var Mean & 7.751 & .1674 & .007346 & 2.918 & .08259 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_move.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00887*** & -0.000613 & 0.0117*** & 0.00724*** & 0.00813*** \\
\vspace{4pt} & \begin{footnotesize}(0.00340)\end{footnotesize} & \begin{footnotesize}(0.00182)\end{footnotesize} & \begin{footnotesize}(0.00263)\end{footnotesize} & \begin{footnotesize}(0.00130)\end{footnotesize} & \begin{footnotesize}(0.00136)\end{footnotesize} \\
2 yrs until shock & 0.00471** & -0.000932 & 0.00387** & 0.00156 & 0.00282*** \\
\vspace{4pt} & \begin{footnotesize}(0.00231)\end{footnotesize} & \begin{footnotesize}(0.00138)\end{footnotesize} & \begin{footnotesize}(0.00184)\end{footnotesize} & \begin{footnotesize}(0.000977)\end{footnotesize} & \begin{footnotesize}(0.00102)\end{footnotesize} \\
shock & -0.000976 & -0.00243 & 0.0145*** & 0.0151*** & 0.0198*** \\
\vspace{4pt} & \begin{footnotesize}(0.00261)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} & \begin{footnotesize}(0.00199)\end{footnotesize} & \begin{footnotesize}(0.00111)\end{footnotesize} & \begin{footnotesize}(0.00116)\end{footnotesize} \\
1 yr since shock & -0.00500** & 0.000481 & 0.00685*** & 0.0125*** & 0.0162*** \\
\vspace{4pt} & \begin{footnotesize}(0.00234)\end{footnotesize} & \begin{footnotesize}(0.00140)\end{footnotesize} & \begin{footnotesize}(0.00194)\end{footnotesize} & \begin{footnotesize}(0.00104)\end{footnotesize} & \begin{footnotesize}(0.00108)\end{footnotesize} \\
2 yrs since shock & 0.000120 & 0.00253* & 0.00722*** & 0.0110*** & 0.0142*** \\
\vspace{4pt} & \begin{footnotesize}(0.00228)\end{footnotesize} & \begin{footnotesize}(0.00136)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00102)\end{footnotesize} & \begin{footnotesize}(0.00104)\end{footnotesize} \\
3 yrs since shock & 0.000325 & 0.00177 & 0.00617** & 0.00852*** & 0.0106*** \\
 & \begin{footnotesize}(0.00286)\end{footnotesize} & \begin{footnotesize}(0.00169)\end{footnotesize} & \begin{footnotesize}(0.00243)\end{footnotesize} & \begin{footnotesize}(0.00124)\end{footnotesize} & \begin{footnotesize}(0.00129)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,483,291 & 1,465,074 & 1,483,066 & 1,483,066 & 1,465,647 \\
Shock & HPI & HPI & HPI & HPI & HPI \\
No. ID & 214125 & 211737 & 214114 & 214114 & 211842 \\
 Dep. Var Mean & .1407 & .04455 & .07097 & .02227 & .02297 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_post_move_cz0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00529 & 0.00224 & 0.0112*** & 0.00285 & 0.00290 \\
\vspace{4pt} & \begin{footnotesize}(0.00584)\end{footnotesize} & \begin{footnotesize}(0.00307)\end{footnotesize} & \begin{footnotesize}(0.00425)\end{footnotesize} & \begin{footnotesize}(0.00217)\end{footnotesize} & \begin{footnotesize}(0.00213)\end{footnotesize} \\
2 yrs until shock & 0.00421 & 0.00260 & 0.00657** & 0.00163 & 0.00235 \\
\vspace{4pt} & \begin{footnotesize}(0.00420)\end{footnotesize} & \begin{footnotesize}(0.00246)\end{footnotesize} & \begin{footnotesize}(0.00309)\end{footnotesize} & \begin{footnotesize}(0.00164)\end{footnotesize} & \begin{footnotesize}(0.00174)\end{footnotesize} \\
shock & 0.00790 & -0.000955 & -0.00633 & -0.00291 & -0.00511** \\
\vspace{4pt} & \begin{footnotesize}(0.00561)\end{footnotesize} & \begin{footnotesize}(0.00271)\end{footnotesize} & \begin{footnotesize}(0.00411)\end{footnotesize} & \begin{footnotesize}(0.00202)\end{footnotesize} & \begin{footnotesize}(0.00215)\end{footnotesize} \\
1 yr since shock & 0.00329 & 0.00267 & -0.00850** & -0.00211 & -0.00250 \\
\vspace{4pt} & \begin{footnotesize}(0.00445)\end{footnotesize} & \begin{footnotesize}(0.00242)\end{footnotesize} & \begin{footnotesize}(0.00371)\end{footnotesize} & \begin{footnotesize}(0.00184)\end{footnotesize} & \begin{footnotesize}(0.00189)\end{footnotesize} \\
2 yrs since shock & 0.0101** & 0.00468** & -0.00473 & 0.000436 & 0.000106 \\
\vspace{4pt} & \begin{footnotesize}(0.00416)\end{footnotesize} & \begin{footnotesize}(0.00230)\end{footnotesize} & \begin{footnotesize}(0.00363)\end{footnotesize} & \begin{footnotesize}(0.00171)\end{footnotesize} & \begin{footnotesize}(0.00175)\end{footnotesize} \\
3 yrs since shock & 0.00918* & 0.00500 & -0.00630 & 1.57e-05 & 0.000331 \\
 & \begin{footnotesize}(0.00539)\end{footnotesize} & \begin{footnotesize}(0.00304)\end{footnotesize} & \begin{footnotesize}(0.00465)\end{footnotesize} & \begin{footnotesize}(0.00237)\end{footnotesize} & \begin{footnotesize}(0.00238)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,465,751 & 1,464,146 & 1,465,540 & 1,465,540 & 1,464,458 \\
No. ID & 211668 & 211528 & 211657 & 211657 & 211570 \\
Dep. Var Mean & .1404 & .04454 & .07076 & .02251 & .02297 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_move_cz1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00426 & 0.000598 & 0.00648 & -0.00219 & -0.00539** \\
\vspace{4pt} & \begin{footnotesize}(0.00570)\end{footnotesize} & \begin{footnotesize}(0.00325)\end{footnotesize} & \begin{footnotesize}(0.00419)\end{footnotesize} & \begin{footnotesize}(0.00226)\end{footnotesize} & \begin{footnotesize}(0.00222)\end{footnotesize} \\
2 yrs until shock & 0.00148 & -0.000280 & -0.00193 & -0.00526*** & -0.00685*** \\
\vspace{4pt} & \begin{footnotesize}(0.00415)\end{footnotesize} & \begin{footnotesize}(0.00255)\end{footnotesize} & \begin{footnotesize}(0.00309)\end{footnotesize} & \begin{footnotesize}(0.00173)\end{footnotesize} & \begin{footnotesize}(0.00179)\end{footnotesize} \\
shock & 0.0167*** & 0.00513 & 0.0317*** & 0.0329*** & 0.0410*** \\
\vspace{4pt} & \begin{footnotesize}(0.00551)\end{footnotesize} & \begin{footnotesize}(0.00331)\end{footnotesize} & \begin{footnotesize}(0.00405)\end{footnotesize} & \begin{footnotesize}(0.00240)\end{footnotesize} & \begin{footnotesize}(0.00244)\end{footnotesize} \\
1 yr since shock & 0.00543 & 0.00557** & -0.00119 & 0.00483** & 0.00714*** \\
\vspace{4pt} & \begin{footnotesize}(0.00440)\end{footnotesize} & \begin{footnotesize}(0.00281)\end{footnotesize} & \begin{footnotesize}(0.00363)\end{footnotesize} & \begin{footnotesize}(0.00203)\end{footnotesize} & \begin{footnotesize}(0.00196)\end{footnotesize} \\
2 yrs since shock & 0.00948** & 0.00638** & -0.0177*** & -0.0111*** & -0.0150*** \\
\vspace{4pt} & \begin{footnotesize}(0.00422)\end{footnotesize} & \begin{footnotesize}(0.00274)\end{footnotesize} & \begin{footnotesize}(0.00362)\end{footnotesize} & \begin{footnotesize}(0.00199)\end{footnotesize} & \begin{footnotesize}(0.00192)\end{footnotesize} \\
3 yrs since shock & 0.00372 & 0.00322 & -0.0403*** & -0.0331*** & -0.0418*** \\
 & \begin{footnotesize}(0.00540)\end{footnotesize} & \begin{footnotesize}(0.00393)\end{footnotesize} & \begin{footnotesize}(0.00459)\end{footnotesize} & \begin{footnotesize}(0.00291)\end{footnotesize} & \begin{footnotesize}(0.00293)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,465,896 & 1,464,820 & 1,465,684 & 1,465,684 & 1,464,687 \\
No. ID & 211895 & 211727 & 211883 & 211883 & 211708 \\
Dep. Var Mean & .1403 & .0445 & .07075 & .02249 & .02294 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_move_match.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00242 & 0.000459 & 0.0105** & 0.00203 & 0.00494* \\
\vspace{4pt} & \begin{footnotesize}(0.00686)\end{footnotesize} & \begin{footnotesize}(0.00374)\end{footnotesize} & \begin{footnotesize}(0.00501)\end{footnotesize} & \begin{footnotesize}(0.00264)\end{footnotesize} & \begin{footnotesize}(0.00257)\end{footnotesize} \\
2 yrs until shock & 0.00285 & -0.000231 & 0.00492 & -0.000823 & 0.00243 \\
\vspace{4pt} & \begin{footnotesize}(0.00484)\end{footnotesize} & \begin{footnotesize}(0.00295)\end{footnotesize} & \begin{footnotesize}(0.00361)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00209)\end{footnotesize} \\
shock & 0.00934 & -0.00239 & -0.00714 & -0.00445* & -0.00354 \\
\vspace{4pt} & \begin{footnotesize}(0.00652)\end{footnotesize} & \begin{footnotesize}(0.00328)\end{footnotesize} & \begin{footnotesize}(0.00473)\end{footnotesize} & \begin{footnotesize}(0.00239)\end{footnotesize} & \begin{footnotesize}(0.00249)\end{footnotesize} \\
1 yr since shock & 0.00103 & 0.00148 & -0.0143*** & -0.00391* & -0.000845 \\
\vspace{4pt} & \begin{footnotesize}(0.00556)\end{footnotesize} & \begin{footnotesize}(0.00303)\end{footnotesize} & \begin{footnotesize}(0.00445)\end{footnotesize} & \begin{footnotesize}(0.00228)\end{footnotesize} & \begin{footnotesize}(0.00232)\end{footnotesize} \\
2 yrs since shock & 0.00910* & 0.00505* & -0.00670 & 0.00114 & 0.00337 \\
\vspace{4pt} & \begin{footnotesize}(0.00510)\end{footnotesize} & \begin{footnotesize}(0.00287)\end{footnotesize} & \begin{footnotesize}(0.00429)\end{footnotesize} & \begin{footnotesize}(0.00216)\end{footnotesize} & \begin{footnotesize}(0.00215)\end{footnotesize} \\
3 yrs since shock & 0.00707 & 0.00477 & -0.00696 & -6.26e-05 & 0.00195 \\
 & \begin{footnotesize}(0.00639)\end{footnotesize} & \begin{footnotesize}(0.00373)\end{footnotesize} & \begin{footnotesize}(0.00543)\end{footnotesize} & \begin{footnotesize}(0.00291)\end{footnotesize} & \begin{footnotesize}(0.00296)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 297,717 & 297,326 & 297,681 & 297,681 & 297,435 \\
No. ID & 51,373 & 51,356 & 51,373 & 51,373 & 51,366 \\
Dep. Var Mean & .1361 & .03899 & .06997 & .02056 & .02118 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_move_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
2 yrs until shock & 0.00532* & -0.00206 & 0.00536** & 0.00190 & 0.00269** \\
\vspace{4pt} & \begin{footnotesize}(0.00299)\end{footnotesize} & \begin{footnotesize}(0.00183)\end{footnotesize} & \begin{footnotesize}(0.00234)\end{footnotesize} & \begin{footnotesize}(0.00132)\end{footnotesize} & \begin{footnotesize}(0.00134)\end{footnotesize} \\
shock & -0.00215 & -0.00321 & 0.0204*** & 0.0196*** & 0.0242*** \\
\vspace{4pt} & \begin{footnotesize}(0.00337)\end{footnotesize} & \begin{footnotesize}(0.00201)\end{footnotesize} & \begin{footnotesize}(0.00251)\end{footnotesize} & \begin{footnotesize}(0.00146)\end{footnotesize} & \begin{footnotesize}(0.00150)\end{footnotesize} \\
1 yr since shock & -0.00504* & -0.000188 & 0.0109*** & 0.0152*** & 0.0187*** \\
\vspace{4pt} & \begin{footnotesize}(0.00300)\end{footnotesize} & \begin{footnotesize}(0.00185)\end{footnotesize} & \begin{footnotesize}(0.00243)\end{footnotesize} & \begin{footnotesize}(0.00137)\end{footnotesize} & \begin{footnotesize}(0.00140)\end{footnotesize} \\
2 yrs since shock & 0.00382 & 0.00386** & 0.0119*** & 0.0138*** & 0.0171*** \\
\vspace{4pt} & \begin{footnotesize}(0.00303)\end{footnotesize} & \begin{footnotesize}(0.00182)\end{footnotesize} & \begin{footnotesize}(0.00254)\end{footnotesize} & \begin{footnotesize}(0.00136)\end{footnotesize} & \begin{footnotesize}(0.00139)\end{footnotesize} \\
3 yrs since shock & 0.00135 & 0.00176 & 0.00962*** & 0.0108*** & 0.0127*** \\
 & \begin{footnotesize}(0.00310)\end{footnotesize} & \begin{footnotesize}(0.00188)\end{footnotesize} & \begin{footnotesize}(0.00263)\end{footnotesize} & \begin{footnotesize}(0.00137)\end{footnotesize} & \begin{footnotesize}(0.00141)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 775,803 & 765,467 & 775,715 & 775,715 & 765,847 \\
No. ID & 158617 & 156606 & 158613 & 158613 & 156692 \\
Dep. Var Mean & .1665 & .05269 & .08339 & .02607 & .02698 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_move_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Move Zip & Move CZ & Move Zip (cheaper) & Move CZ (cheaper zip) & Move CZ (cheaper) \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
3 yrs until shock & 0.00818** & 0.000101 & 0.00621** & 0.00367** & 0.00486*** \\
\vspace{4pt} & \begin{footnotesize}(0.00371)\end{footnotesize} & \begin{footnotesize}(0.00205)\end{footnotesize} & \begin{footnotesize}(0.00296)\end{footnotesize} & \begin{footnotesize}(0.00143)\end{footnotesize} & \begin{footnotesize}(0.00148)\end{footnotesize} \\
2 yrs until shock & 0.00351 & 0.00113 & 0.00103 & 0.000887 & 0.00300** \\
\vspace{4pt} & \begin{footnotesize}(0.00352)\end{footnotesize} & \begin{footnotesize}(0.00203)\end{footnotesize} & \begin{footnotesize}(0.00289)\end{footnotesize} & \begin{footnotesize}(0.00141)\end{footnotesize} & \begin{footnotesize}(0.00149)\end{footnotesize} \\
shock & 0.00116 & -0.000998 & 0.00392 & 0.00702*** & 0.0117*** \\
\vspace{4pt} & \begin{footnotesize}(0.00391)\end{footnotesize} & \begin{footnotesize}(0.00204)\end{footnotesize} & \begin{footnotesize}(0.00302)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} & \begin{footnotesize}(0.00157)\end{footnotesize} \\
1 yr since shock & -0.00491 & 0.00168 & -0.000395 & 0.00742*** & 0.0115*** \\
\vspace{4pt} & \begin{footnotesize}(0.00361)\end{footnotesize} & \begin{footnotesize}(0.00197)\end{footnotesize} & \begin{footnotesize}(0.00296)\end{footnotesize} & \begin{footnotesize}(0.00145)\end{footnotesize} & \begin{footnotesize}(0.00151)\end{footnotesize} \\
2 yrs since shock & -0.00558 & 0.000561 & -0.000804 & 0.00601*** & 0.00912*** \\
 & \begin{footnotesize}(0.00342)\end{footnotesize} & \begin{footnotesize}(0.00192)\end{footnotesize} & \begin{footnotesize}(0.00295)\end{footnotesize} & \begin{footnotesize}(0.00141)\end{footnotesize} & \begin{footnotesize}(0.00147)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 707,488 & 699,607 & 707,351 & 707,351 & 699,800 \\
No. ID & 145855 & 144255 & 145837 & 145837 & 144314 \\
Dep. Var Mean & .1125 & .03564 & .05735 & .01809 & .01859 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Shock\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv0.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.124*** & 1.300*** & 0.0388*** & 0.197*** & 0.00392* \\
 & \begin{footnotesize}(0.0109)\end{footnotesize} & \begin{footnotesize}(0.0322)\end{footnotesize} & \begin{footnotesize}(0.00115)\end{footnotesize} & \begin{footnotesize}(0.0311)\end{footnotesize} & \begin{footnotesize}(0.00222)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,015,439 & 1,189,482 & 1,100,845 & 1,189,482 & 1,100,845 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 164462 & 178192 & 174070 & 178192 & 174070 \\
 Dep. Var Mean & 7.753 & .3641 & .01418 & 3.001 & .08391 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_post_mv0_cz0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0882*** & 1.275*** & 0.0369*** & 0.295*** & 0.0160*** \\
 & \begin{footnotesize}(0.0169)\end{footnotesize} & \begin{footnotesize}(0.0444)\end{footnotesize} & \begin{footnotesize}(0.00162)\end{footnotesize} & \begin{footnotesize}(0.0494)\end{footnotesize} & \begin{footnotesize}(0.00336)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,010,957 & 1,184,358 & 1,096,055 & 1,184,358 & 1,096,055 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 163587 & 177254 & 173144 & 177254 & 173144 \\
Dep. Var Mean & 7.753 & .3614 & .01413 & 3 & .08381 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv0_cz1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0814*** & 1.246*** & 0.0343*** & 0.249*** & 0.0145*** \\
 & \begin{footnotesize}(0.0155)\end{footnotesize} & \begin{footnotesize}(0.0401)\end{footnotesize} & \begin{footnotesize}(0.00152)\end{footnotesize} & \begin{footnotesize}(0.0447)\end{footnotesize} & \begin{footnotesize}(0.00319)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,010,889 & 1,184,323 & 1,096,090 & 1,184,323 & 1,096,090 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 163725 & 177436 & 173323 & 177436 & 173323 \\
Dep. Var Mean & 7.753 & .3634 & .01416 & 3.001 & .08385 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv0_match.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0746*** & 1.630*** & 0.0470*** & 0.178*** & 0.0131*** \\
 & \begin{footnotesize}(0.0208)\end{footnotesize} & \begin{footnotesize}(0.0689)\end{footnotesize} & \begin{footnotesize}(0.00246)\end{footnotesize} & \begin{footnotesize}(0.0690)\end{footnotesize} & \begin{footnotesize}(0.00466)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 152,591 & 177,729 & 160,427 & 177,729 & 160,427 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 26,396 & 28,233 & 28,171 & 28,233 & 28,171 \\
Dep. Var Mean & 7.891 & .4938 & .0186 & 2.934 & .07814 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv0_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.136*** & 1.352*** & 0.0387*** & 0.189*** & 0.000736 \\
 & \begin{footnotesize}(0.0124)\end{footnotesize} & \begin{footnotesize}(0.0377)\end{footnotesize} & \begin{footnotesize}(0.00134)\end{footnotesize} & \begin{footnotesize}(0.0358)\end{footnotesize} & \begin{footnotesize}(0.00265)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 500,294 & 597,741 & 509,104 & 597,741 & 509,104 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 100156 & 110122 & 104478 & 110122 & 104478 \\
Dep. Var Mean & 7.761 & .5415 & .02149 & 3.053 & .08433 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv0_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0908*** & 1.101*** & 0.0396*** & 0.236*** & 0.0135*** \\
 & \begin{footnotesize}(0.0215)\end{footnotesize} & \begin{footnotesize}(0.0534)\end{footnotesize} & \begin{footnotesize}(0.00215)\end{footnotesize} & \begin{footnotesize}(0.0609)\end{footnotesize} & \begin{footnotesize}(0.00398)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 515,145 & 591,741 & 591,741 & 591,741 & 591,741 \\
Shock & HPI and move & HPI and move & HPI and move & HPI and move & HPI and move \\
No. ID & 111649 & 122181 & 122181 & 122181 & 122181 \\
Dep. Var Mean & 7.746 & .1848 & .007892 & 2.948 & .08355 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv_t0.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.102*** & 1.234*** & 0.0675*** & 0.0935*** & 0.000354 \\
 & \begin{footnotesize}(0.00741)\end{footnotesize} & \begin{footnotesize}(0.0240)\end{footnotesize} & \begin{footnotesize}(0.00116)\end{footnotesize} & \begin{footnotesize}(0.0212)\end{footnotesize} & \begin{footnotesize}(0.00147)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,122,871 & 1,316,364 & 1,212,532 & 1,316,364 & 1,212,532 \\
Shock & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) \\
No. ID & 179536 & 194120 & 189366 & 194120 & 189366 \\
 Dep. Var Mean & 7.758 & .3851 & .01564 & 3.027 & .08478 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_post_mv_t0_cz0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0832*** & 1.386*** & 0.0899*** & 0.152*** & 0.0102*** \\
 & \begin{footnotesize}(0.00977)\end{footnotesize} & \begin{footnotesize}(0.0260)\end{footnotesize} & \begin{footnotesize}(0.00158)\end{footnotesize} & \begin{footnotesize}(0.0277)\end{footnotesize} & \begin{footnotesize}(0.00203)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,114,953 & 1,307,128 & 1,204,064 & 1,307,128 & 1,204,064 \\
Shock & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) \\
No. ID & 178109 & 192583 & 187857 & 192583 & 187857 \\
Dep. Var Mean & 7.757 & .383 & .0156 & 3.028 & .08468 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv_t0_cz1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0807*** & 1.328*** & 0.0847*** & 0.139*** & 0.0101*** \\
 & \begin{footnotesize}(0.00942)\end{footnotesize} & \begin{footnotesize}(0.0252)\end{footnotesize} & \begin{footnotesize}(0.00152)\end{footnotesize} & \begin{footnotesize}(0.0265)\end{footnotesize} & \begin{footnotesize}(0.00198)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,115,010 & 1,307,251 & 1,204,263 & 1,307,251 & 1,204,263 \\
Shock & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) \\
No. ID & 178334 & 192863 & 188127 & 192863 & 188127 \\
Dep. Var Mean & 7.757 & .385 & .01563 & 3.028 & .08472 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv_t0_match.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0696*** & 1.619*** & 0.0832*** & 0.130*** & 0.0103*** \\
 & \begin{footnotesize}(0.0156)\end{footnotesize} & \begin{footnotesize}(0.0515)\end{footnotesize} & \begin{footnotesize}(0.00245)\end{footnotesize} & \begin{footnotesize}(0.0472)\end{footnotesize} & \begin{footnotesize}(0.00316)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 183,660 & 213,917 & 192,650 & 213,917 & 192,650 \\
Shock & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) \\
No. ID & 31,670 & 33,799 & 33,722 & 33,799 & 33,722 \\
Dep. Var Mean & 7.896 & .5246 & .02128 & 2.937 & .07861 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv_t0_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.101*** & 1.257*** & 0.0696*** & 0.0703*** & -0.00347** \\
 & \begin{footnotesize}(0.00844)\end{footnotesize} & \begin{footnotesize}(0.0277)\end{footnotesize} & \begin{footnotesize}(0.00131)\end{footnotesize} & \begin{footnotesize}(0.0242)\end{footnotesize} & \begin{footnotesize}(0.00169)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 588,865 & 702,931 & 599,099 & 702,931 & 599,099 \\
Shock & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) \\
No. ID & 118397 & 129934 & 123356 & 129934 & 123356 \\
Dep. Var Mean & 7.768 & .5526 & .02298 & 3.085 & .08551 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_mv_t0_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.109*** & 1.130*** & 0.0610*** & 0.192*** & 0.0136*** \\
 & \begin{footnotesize}(0.0150)\end{footnotesize} & \begin{footnotesize}(0.0409)\end{footnotesize} & \begin{footnotesize}(0.00217)\end{footnotesize} & \begin{footnotesize}(0.0426)\end{footnotesize} & \begin{footnotesize}(0.00303)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 534,006 & 613,433 & 613,433 & 613,433 & 613,433 \\
Shock & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) & HPI and move (t=0) \\
No. ID & 115948 & 126861 & 126861 & 126861 & 126861 \\
Dep. Var Mean & 7.747 & .1931 & .008472 & 2.961 & .08408 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_nmv.tex <==
%\documentclass[]{article}
%\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
%\begin{document}
%\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.00930 & -0.561*** & -0.0203*** & -0.0263 & -0.00185 \\
 & \begin{footnotesize}(0.00731)\end{footnotesize} & \begin{footnotesize}(0.00664)\end{footnotesize} & \begin{footnotesize}(0.000236)\end{footnotesize} & \begin{footnotesize}(0.0203)\end{footnotesize} & \begin{footnotesize}(0.00135)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,186,616 & 1,397,989 & 1,289,000 & 1,397,989 & 1,289,000 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 180216 & 195859 & 191055 & 195859 & 191055 \\
 Dep. Var Mean & 7.758 & .2343 & .009542 & 2.909 & .08061 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
%\end{center}
%\end{document}


==> tables/table_post_nmv_cz0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0166 & -0.568*** & -0.0212*** & -0.00633 & 0.00176 \\
 & \begin{footnotesize}(0.0120)\end{footnotesize} & \begin{footnotesize}(0.0153)\end{footnotesize} & \begin{footnotesize}(0.000585)\end{footnotesize} & \begin{footnotesize}(0.0336)\end{footnotesize} & \begin{footnotesize}(0.00233)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,176,667 & 1,386,149 & 1,278,043 & 1,386,149 & 1,278,043 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 178620 & 194113 & 189328 & 194113 & 189328 \\
Dep. Var Mean & 7.757 & .2349 & .009611 & 2.912 & .08061 \\
 CZ Trends & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ & Pre-shock CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_nmv_cz1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0176 & -0.569*** & -0.0210*** & -0.0198 & 0.00164 \\
 & \begin{footnotesize}(0.0116)\end{footnotesize} & \begin{footnotesize}(0.0147)\end{footnotesize} & \begin{footnotesize}(0.000577)\end{footnotesize} & \begin{footnotesize}(0.0325)\end{footnotesize} & \begin{footnotesize}(0.00227)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 1,176,236 & 1,385,701 & 1,277,697 & 1,385,701 & 1,277,697 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 178644 & 194152 & 189363 & 194152 & 189363 \\
Dep. Var Mean & 7.757 & .2358 & .009605 & 2.913 & .08062 \\
 CZ Trends & Current CZ & Current CZ & Current CZ & Current CZ & Current CZ \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_nmv_match.tex <==
% \documentclass[]{article}
% \setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
% \begin{document}
% \begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0421*** & -0.591*** & -0.0216*** & -0.134*** & -0.000626 \\
 & \begin{footnotesize}(0.0144)\end{footnotesize} & \begin{footnotesize}(0.0165)\end{footnotesize} & \begin{footnotesize}(0.000635)\end{footnotesize} & \begin{footnotesize}(0.0407)\end{footnotesize} & \begin{footnotesize}(0.00273)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 226,472 & 265,909 & 241,685 & 265,909 & 241,685 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 38,844 & 41,913 & 41,830 & 41,913 & 41,830 \\
Dep. Var Mean & 7.873 & .2042 & .008114 & 2.681 & .07067 \\
 Matching? & Yes & Yes & Yes & Yes & Yes \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
% \end{center}
% \end{document}


==> tables/table_post_nmv_t0.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & 0.0229** & -0.694*** & -0.0249*** & -0.00984 & -0.00660*** \\
 & \begin{footnotesize}(0.00954)\end{footnotesize} & \begin{footnotesize}(0.00881)\end{footnotesize} & \begin{footnotesize}(0.000330)\end{footnotesize} & \begin{footnotesize}(0.0265)\end{footnotesize} & \begin{footnotesize}(0.00181)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 608,284 & 731,127 & 622,138 & 731,127 & 622,138 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 120106 & 132880 & 126243 & 132880 & 126243 \\
Dep. Var Mean & 7.765 & .3168 & .01309 & 2.919 & .07941 \\
 Period & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 & Pre-2011 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}


==> tables/table_post_nmv_t1.tex <==
\documentclass[]{article}
\setlength{\pdfpagewidth}{8.5in} \setlength{\pdfpageheight}{11in}
\begin{document}
\begin{center}
\begin{tabular}{lccccc} \hline
 & (1) & (2) & (3) & (4) & (5) \\
VARIABLES & Log Consumption & Log Mortgage Bal. & Mortgage Orig. & Log Auto Bal. & Auto Orig. \\ \hline
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Post & -0.0140 & -0.322*** & -0.0138*** & -0.0556* & 0.00493** \\
 & \begin{footnotesize}(0.0116)\end{footnotesize} & \begin{footnotesize}(0.00537)\end{footnotesize} & \begin{footnotesize}(0.000232)\end{footnotesize} & \begin{footnotesize}(0.0319)\end{footnotesize} & \begin{footnotesize}(0.00200)\end{footnotesize} \\
\vspace{4pt} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} & \begin{footnotesize}\end{footnotesize} \\
Observations & 578,332 & 666,862 & 666,862 & 666,862 & 666,862 \\
Shock & HPI and no move & HPI and no move & HPI and no move & HPI and no move & HPI and no move \\
No. ID & 124806 & 136983 & 136983 & 136983 & 136983 \\
Dep. Var Mean & 7.75 & .1438 & .006232 & 2.898 & .08172 \\
 Period & Post-2010 & Post-2010 & Post-2010 & Post-2010 & Post-2010 \\ \hline
\multicolumn{6}{c}{\begin{footnotesize} Robust standard errors in parentheses\end{footnotesize}} \\
\multicolumn{6}{c}{\begin{footnotesize} *** p$<$0.01, ** p$<$0.05, * p$<$0.1\end{footnotesize}} \\
\end{tabular}
\end{center}
\end{document}

